Landmark-Assisted Monte Carlo Planning

Landmarks$\unicode{x2013}$conditions that must be satisfied at some point in every solution plan$\unicode{x2013}$have contributed to major advancements in classical planning, but they have seldom been used in stochastic domains. We formalize probabilistic landmarks and adapt the UCT algorithm to leverage them as subgoals to decompose MDPs; core to the adaptation is balancing between greedy landmark achievement and final goal achievement. Our results in benchmark domains show that well-chosen landmarks can significantly improve the performance of UCT in online probabilistic planning, while the best balance of greedy versus long-term goal achievement is problem-dependent. The results suggest that landmarks can provide helpful guidance for anytime algorithms solving MDPs.

==> float/fig/deadlock.tex <==
\begin{tikzpicture}[scale=1.5]
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (r1) at (0, 0) {$s_0$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s1) at (.75, .5) {$s_1$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s2) at (1.5, .5) {$s_2$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s3) at (.75, -.5) {$s_3$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s4) at (1.5, -.5) {$s_4$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (g1) at (2.25, -.5) {$s_g$};
    \draw [-latex] (r1) to (s1);
    \draw [-latex] (r1) to (s3);
    \draw [-latex] (s3) to (s4);
    \draw [-latex] (s1) to [out=30, in=150] (s2);
    \draw [-latex] (s2) to [out=210, in=330] (s1);
    \draw [-latex] (s4) to (g1);
    \node[draw=black,dashed,inner sep=3pt,rounded corners=.3cm,fit=(s1)(s3)] {};
    \node[draw=black,dashed,inner sep=3pt,rounded corners=.3cm,fit=(s2)(s4)] {};
    \node at (s3) [xshift=-.5cm, yshift=-.5cm] {$\varphi_1$};
    \node at (s4) [xshift=.5cm, yshift=-.5cm] {$\varphi_2$};
\end{tikzpicture}

==> float/fig/greedy.tex <==
\begin{tikzpicture}[scale=1.5]
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (r1) at (0, 0) {\normalsize{$s_0$}};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s1) at (1, .5) {\normalsize{$s_1$}};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s2) at (2, .5) {\normalsize{$s_2$}};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s3) at (.75, -.5) {\normalsize{$s_3$}};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s4) at (1.5, -.5) {\normalsize{$s_4$}};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s5) at (2.25, -.5) {\normalsize{$s_5$}};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (g1) at (3, 0) {\normalsize{$s_g$}};
    \draw [-latex] (r1) to node[above] {\normalsize{$a_1$}} (s1) ;
    \draw [-latex] (r1) to node[below, xshift=-.25em, yshift=.125ex] {\normalsize{$a_4$}} (s3);
    \draw [-latex] (s1) to node[above] {\normalsize{$a_2$}} (s2);
    \draw [-latex] (s3) to node[below] {\normalsize{$a_5$}} (s4);
    \draw [-latex] (s2) to node[above] {\normalsize{$a_3$}} (g1);
    \draw [-latex] (s4) to node[below] {\normalsize{$a_6$}} (s5);
    \draw [-latex] (s5) to node[below] {\normalsize{$a_7$}} (g1);
    \node[draw=black,dashed,inner sep=5pt,rounded corners=.3cm,rotate fit=38.66,fit=(s2)(s3)] {};
    \node at (s3) [xshift=-.5cm, yshift=-.5cm] {$\varphi$};
\end{tikzpicture}

==> float/fig/ordering_classical.tex <==
\begin{tikzpicture}[scale=1.5]
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (r1) at (0, 0) {$s_0$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s1) at (.75, .5) {$s_1$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s2) at (1.5, .5) {$s_2$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s3) at (.75, -.5) {$s_3$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s4) at (1.5, -.5) {$s_4$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (g1) at (2.25, 0) {$s_g$};
    \draw [-latex] (r1) to (s1);
    \draw [-latex] (r1) to (s3);
    \draw [-latex] (s1) to [out=30, in=150] (s2);
    \draw [-latex] (s2) to [out=210, in=330] (s1);
    \draw [-latex] (s3) to [out=30, in=150] (s4);
    \draw [-latex] (s4) to [out=210, in=330] (s3);
    \draw [-latex] (s2) to (g1);
    \draw [-latex] (s4) to (g1);
    \node[draw=black,dashed,inner sep=5pt,rounded corners=.3cm,rotate fit=53.13,fit=(s2)(s3)] {};
    \node[draw=black,dashed,inner sep=5pt,rounded corners=.3cm,rotate fit=-53.13,fit=(s1)(s4)] {};
    \node at (s3) [xshift=-.5cm, yshift=-.5cm] {$\varphi_1$};
    \node at (s4) [xshift=.5cm, yshift=-.5cm] {$\varphi_2$};
\end{tikzpicture}

==> float/fig/ordering_probabilistic.tex <==
\begin{tikzpicture}[scale=1.5]
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (r1) at (3, 0) {$s_0$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s1) at (3.75, .5) {$s_1$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s2) at (4.5, .5) {$s_2$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s3) at (3.75, -.5) {$s_3$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s4) at (4.5, -.5) {$s_4$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (g1) at (5.25, 0) {$s_g$};
    \draw [-latex] (r1) to [out=0,in=240] (s1);
    \draw [-latex] (r1) to [out=0,in=120] (s3);
    \draw [-latex] (s1) to [out=30, in=150] (s2);
    \draw [-latex] (s2) to [out=210, in=330] (s1);
    \draw [-latex] (s3) to [out=30, in=150] (s4);
    \draw [-latex] (s4) to [out=210, in=330] (s3);
    \draw [-latex] (s2) to (g1);
    \draw [-latex] (s4) to (g1);
    \node[draw=black,dashed,inner sep=5pt,rounded corners=.3cm,rotate fit=53.13,fit=(s2)(s3)] {};
    \node[draw=black,dashed,inner sep=5pt,rounded corners=.3cm,rotate fit=-53.13,fit=(s1)(s4)] {};
    \node at (s3) [xshift=-.5cm, yshift=-.5cm] {$\varphi_1$};
    \node at (s4) [xshift=.5cm, yshift=-.5cm] {$\varphi_2$};
\end{tikzpicture}

==> float/fig/softlock.tex <==
\begin{tikzpicture}[scale=1.5]
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (r1) at (0, 0) {$s_0$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s1) at (.75, .5) {$s_1$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s2) at (1.5, .5) {$s_2$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s3) at (.75, -.5) {$s_3$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (s4) at (1.5, -.5) {$s_4$};
    \node[circle, draw=black,minimum size=0.6cm,inner sep=0pt] (g1) at (2.25, 0) {$s_g$};
    \draw [-latex] (r1) to (s1);
    \draw [-latex] (r1) to (s3);
    \draw [-latex] (s1) to (s2);
    \draw [-latex] (s3) to (s4);
    \draw [-latex] (s2) to (g1);
    \draw [-latex] (s4) to (g1);
    \node[draw=black,dashed,inner sep=5pt,rounded corners=.3cm,rotate fit=53.13,fit=(s2)(s3)] {};
    \node[draw=black,dashed,inner sep=5pt,rounded corners=.3cm,rotate fit=-53.13,fit=(s1)(s4)] {};
    \node at (s3) [xshift=-.5cm, yshift=-.5cm] {$\varphi_1$};
    \node at (s4) [xshift=.5cm, yshift=-.5cm] {$\varphi_2$};
\end{tikzpicture}

==> float/fig/speedup.tex <==
\begin{tikzpicture}
    \node[circle, draw=black,minimum size=0.4cm,inner sep=0pt] (root1) at (0, 0) {\scriptsize{$s_0$}};
    \node[circle, draw=black,minimum size=0.4cm,inner sep=0pt] (goal1) at (3, 0) {\scriptsize{$s_g$}};
    \draw[draw=black] (root1) -- (3, 2);
    \draw[draw=black] (root1) -- (3, -2);
    \draw[decorate,decoration=zigzag] (root1) -- (goal1);

    \node[circle, draw=black,minimum size=0.4cm,inner sep=0pt] (root2) at (4, 0) {\scriptsize{$s_0$}};
    \node[circle, draw=black,minimum size=0.4cm,inner sep=0pt] (lm1) at (5, .1) {\scriptsize{$s_1$}};
    \node[circle, draw=black,minimum size=0.4cm,inner sep=0pt] (lm2) at (6, -.1) {\scriptsize{$s_2$}};
    \node[circle, draw=black,minimum size=0.4cm,inner sep=0pt] (goal2) at (7, 0) {\scriptsize{$s_g$}};
    \draw[draw=black] (root2) -- (5, 2/3);
    \draw[draw=black] (root2) -- (5, -2/3);
    \draw[decorate,decoration=zigzag] (root2) -- (lm1);
    \draw[draw=black] (lm1) -- (6, .1 + 2/3);
    \draw[draw=black] (lm1) -- (6, .1 - 2/3);
    \draw[decorate,decoration=zigzag] (lm2) -- (lm1);
    \draw[draw=black] (lm2) -- (7, 2/3 - .1);
    \draw[draw=black] (lm2) -- (7, -2/3 - .1);
    \draw[decorate,decoration=zigzag] (lm2) -- (goal2);
\end{tikzpicture}

==> float/fig/tireworld_triangle.tex <==
\begin{tikzpicture}[scale=1]
    \node[rectangle, draw=black, minimum size=0.25cm] (n1) at (0, 0) {};
    \node[circle, draw=black, minimum size=0.25cm] (n2) at (1, .5) {};
    \node[rectangle, draw=black, minimum size=0.25cm] (n3) at (0, 1) {};
    \node[circle, draw=black, minimum size=0.25cm] (n4) at (2, 1) {};
    \node[circle, draw=black, minimum size=0.25cm] (n5) at (1, 1.5) {};
    \node[circle, draw=black, minimum size=0.25cm] (n6) at (3, 1.5) {};
    \node[rectangle, draw=black, minimum size=0.25cm] (n7) at (0, 2) {};
    \node[rectangle, draw=black, minimum size=0.25cm] (n8) at (2, 2) {};
    \node[circle, draw=black, minimum size=0.25cm] (n9) at (4, 2) {};
    \node[circle, draw=black, minimum size=0.25cm] (n10) at (1, 2.5) {};
    \node[circle, draw=black, minimum size=0.25cm] (n11) at (3, 2.5) {};
    \node[rectangle, draw=black, minimum size=0.25cm] (n12) at (0, 3) {};
    \node[circle, draw=black, minimum size=0.25cm] (n13) at (2, 3) {};
    \node[circle, draw=black, minimum size=0.25cm] (n14) at (1, 3.5) {};
    \node[rectangle, draw=black, minimum size=0.25cm] (n15) at (0, 4) {};
    \draw[-latex] (n1) -- (n2);
    \draw[-latex] (n2) -- (n3);
    \draw[-latex] (n2) -- (n4);
    \draw[-latex] (n3) -- (n5); 
    \draw[-latex] (n4) -- (n5); 
    \draw[-latex] (n4) -- (n6); 
    \draw[-latex] (n5) -- (n7); 
    \draw[-latex] (n4) -- (n8); 
    \draw[-latex] (n6) -- (n8); 
    \draw[-latex] (n6) -- (n9); 
    \draw[-latex] (n7) -- (n10); 
    \draw[-latex] (n8) -- (n13); 
    \draw[-latex] (n8) -- (n11); 
    \draw[-latex] (n9) -- (n11); 
    \draw[-latex] (n10) -- (n12);
    \draw[-latex] (n10) -- (n13); 
    \draw[-latex] (n11) -- (n13); 
    \draw[-latex] (n12) -- (n14); 
    \draw[-latex] (n13) -- (n14); 
    \draw[-latex] (n14) -- (n15); 
    \draw[-latex] (n1) -- (n3); 
    \draw[-latex] (n3) -- (n7); 
    \draw[-latex] (n7) -- (n12); 
    \draw[-latex] (n12) -- (n15); 
    \node at (n1) [xshift=-.75cm] {start};
    \node at (n15) [xshift=-.75cm] {goal};
    \node[draw=black,dashed,inner sep=5pt,rounded corners=1mm,rotate fit=26.57,fit=(n3)(n11)] {};
    \node[draw=black,dashed,inner sep=5pt,rounded corners=1mm,rotate fit=26.57,fit=(n7)(n13)] {};
    \node[draw=black,dashed,inner sep=5pt,rounded corners=1mm,rotate fit=26.57,fit=(n12)(n14)] {};
    \node[draw=black,dashed,inner sep=5pt,rounded corners=1mm,rotate fit=26.57,fit=(n15)] {};
    \node at (n11) [xshift=.6cm, yshift=.3cm] {$\varphi_1$};
    \node at (n13) [xshift=.6cm, yshift=.3cm] {$\varphi_2$};
    \node at (n14) [xshift=.6cm, yshift=.3cm] {$\varphi_3$};
    \node at (n15) [xshift=.6cm, yshift=.3cm] {$\varphi_4$};
    \node at (n1) {\scriptsize{1}};
    \node at (n2) {\scriptsize{2}};
    \node at (n3) {\scriptsize{3}};
    \node at (n4) {\scriptsize{4}};
    \node at (n5) {\scriptsize{5}};
    \node at (n6) {\scriptsize{6}};
    \node at (n7) {\scriptsize{7}};
    \node at (n8) {\scriptsize{8}};
    \node at (n9) {\scriptsize{9}};
    \node at (n10) {\scriptsize{10}};
    \node at (n11) {\scriptsize{11}};
    \node at (n12) {\scriptsize{12}};
    \node at (n13) {\scriptsize{13}};
    \node at (n14) {\scriptsize{14}};
    \node at (n15) {\scriptsize{15}};
\end{tikzpicture}

==> float/tab/Elevators_0_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{14.8}{101.3}{187.9}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{184.7} 184.7 & \gr{184.7} 40.7 & \gr{85.1} \textbf{85.1} & \gr{85.1} 60.1 & \gr{72.9} \underline{\textbf{72.9}} & \gr{72.9} 58.8 & \gr{87.1} \textbf{87.1} & \gr{87.1} 65.8 & \gr{80.2} \textbf{80.2} & \gr{80.2} 67.3\\
  & 10\ & \gr{187.9} 187.9 & \gr{187.9} 36.1 & \gr{58.8} \textbf{58.8} & \gr{58.8} 52.7 & \gr{52.6} \textbf{52.6} & \gr{52.6} 44.2 & \gr{43.1} \underline{\textbf{43.1}} & \gr{43.1} 32.3 & \gr{64.7} \textbf{64.7} & \gr{64.7} 53.4\\
  & 20\ & \gr{187.7} 187.7 & \gr{187.7} 40.6 & \gr{32.9} \textbf{32.9} & \gr{32.9} 15.5 & \gr{33.8} \textbf{33.8} & \gr{33.8} 26.2 & \gr{32.3} \underline{\textbf{32.3}} & \gr{32.3} 24.8 & \gr{32.4} \textbf{32.4} & \gr{32.4} 22.6\\
  & 50\ & \gr{164.8} 164.8 & \gr{164.8} 53.7 & \gr{26.1} \underline{\textbf{26.1}} & \gr{26.1} 14.0 & \gr{29.1} \textbf{29.1} & \gr{29.1} 22.2 & \gr{27.4} \textbf{27.4} & \gr{27.4} 22.0 & \gr{31.2} \textbf{31.2} & \gr{31.2} 25.3\\
  & 100\ & \gr{144.2} 144.2 & \gr{144.2} 59.9 & \gr{26.7} \textbf{26.7} & \gr{26.7} 21.8 & \gr{25.3} \underline{\textbf{25.3}} & \gr{25.3} 11.6 & \gr{26.7} \textbf{26.7} & \gr{26.7} 28.0 & \gr{25.9} \textbf{25.9} & \gr{25.9} 27.5\\
  & 200\ & \gr{92.5} 92.5 & \gr{92.5} 52.2 & \gr{22.7} \textbf{22.7} & \gr{22.7} 8.0 & \gr{20.8} \textbf{20.8} & \gr{20.8} 9.3 & \gr{19.6} \underline{\textbf{19.6}} & \gr{19.6} 5.1 & \gr{21.8} \textbf{21.8} & \gr{21.8} 15.8\\
  & 500\ & \gr{49.1} 49.1 & \gr{49.1} 24.7 & \gr{19.9} \textbf{19.9} & \gr{19.9} 6.0 & \gr{18.1} \textbf{18.1} & \gr{18.1} 3.1 & \gr{18.6} \textbf{18.6} & \gr{18.6} 5.2 & \gr{17.9} \underline{\textbf{17.9}} & \gr{17.9} 4.3\\
  & 1000\ & \gr{31.1} 31.1 & \gr{31.1} 11.1 & \gr{17.7} \textbf{17.7} & \gr{17.7} 2.7 & \gr{17.2} \textbf{17.2} & \gr{17.2} 3.8 & \gr{16.1} \underline{\textbf{16.1}} & \gr{16.1} 2.7 & \gr{18.1} \textbf{18.1} & \gr{18.1} 4.5\\
  & 2000\ & \gr{24.0} 24.0 & \gr{24.0} 6.4 & \gr{17.2} \textbf{17.2} & \gr{17.2} 2.8 & \gr{16.1} \textbf{16.1} & \gr{16.1} 2.1 & \gr{15.4} \underline{\textbf{15.4}} & \gr{15.4} 1.8 & \gr{17.6} \textbf{17.6} & \gr{17.6} 4.2\\
  & 5000\ & \gr{19.6} 19.6 & \gr{19.6} 3.4 & \gr{16.6} \textbf{16.6} & \gr{16.6} 2.4 & \gr{15.6} \textbf{15.6} & \gr{15.6} 2.7 & \gr{14.8} \underline{\textbf{14.8}} & \gr{14.8} 1.4 & \gr{16.3} \textbf{16.3} & \gr{16.3} 3.5\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_0_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{2.78e-23} & \textbf{1.11e-27} & \textbf{1.00e-20} & \textbf{2.78e-22}\\
N/A & \textbf{7.79e-38} & \textbf{3.70e-45} & \textbf{9.02e-57} & \textbf{1.82e-35}\\
N/A & \textbf{2.43e-66} & \textbf{3.27e-60} & \textbf{1.46e-61} & \textbf{8.82e-63}\\
N/A & \textbf{1.06e-47} & \textbf{2.06e-44} & \textbf{4.14e-45} & \textbf{1.09e-42}\\
N/A & \textbf{5.55e-34} & \textbf{2.78e-36} & \textbf{1.58e-32} & \textbf{6.24e-33}\\
N/A & \textbf{3.99e-22} & \textbf{7.97e-23} & \textbf{1.00e-23} & \textbf{1.52e-21}\\
N/A & \textbf{4.15e-18} & \textbf{2.50e-20} & \textbf{1.92e-19} & \textbf{2.66e-20}\\
N/A & \textbf{7.41e-19} & \textbf{4.76e-19} & \textbf{4.60e-22} & \textbf{8.49e-17}\\
N/A & \textbf{2.64e-14} & \textbf{1.42e-18} & \textbf{2.39e-21} & \textbf{2.62e-11}\\
N/A & \textbf{3.66e-09} & \textbf{1.11e-13} & \textbf{1.84e-22} & \textbf{1.40e-08}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_10_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{193.4}{196.7}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 20\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 50\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 100\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 200\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 500\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.0} 199.0 & \gr{199.0} 9.0 & \gr{198.5} \underline{198.5} & \gr{198.5} 8.2 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.9} 199.9 & \gr{199.9} 0.7\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.8} \underline{196.8} & \gr{196.8} 14.9 & \gr{198.5} 198.5 & \gr{198.5} 8.8 & \gr{198.6} 198.6 & \gr{198.6} 7.2 & \gr{198.5} 198.5 & \gr{198.5} 10.5\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{193.4} \underline{\textbf{193.4}} & \gr{193.4} 21.1 & \gr{197.9} 197.9 & \gr{197.9} 11.5 & \gr{198.4} 198.4 & \gr{198.4} 6.6 & \gr{195.2} 195.2 & \gr{195.2} 17.3\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_10_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & 3.19e-01 & 1.23e-01 & NaN & 3.19e-01\\
N/A & 6.30e-02 & 1.40e-01 & 8.69e-02 & 2.07e-01\\
N/A & \textbf{7.43e-03} & 1.23e-01 & 4.11e-02 & 1.82e-02\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_11_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{133.6}{166.8}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.9} 199.9 & \gr{199.9} 0.8 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.9} \underline{199.9} & \gr{199.9} 1.2 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{197.9} \underline{197.9} & \gr{197.9} 18.0\\
  & 20\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.6} \underline{198.6} & \gr{198.6} 11.8 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.6} 199.6 & \gr{199.6} 3.6 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.2} \underline{199.2} & \gr{199.2} 7.3\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.4} 198.4 & \gr{198.4} 13.5 & \gr{198.6} 198.6 & \gr{198.6} 7.8 & \gr{198.7} 198.7 & \gr{198.7} 11.5 & \gr{196.6} \underline{196.6} & \gr{196.6} 18.0\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{189.9} \textbf{189.9} & \gr{189.9} 30.5 & \gr{189.7} \underline{\textbf{189.7}} & \gr{189.7} 25.1 & \gr{191.7} \textbf{191.7} & \gr{191.7} 25.1 & \gr{191.2} \textbf{191.2} & \gr{191.2} 29.9\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{171.6} \underline{\textbf{171.6}} & \gr{171.6} 44.7 & \gr{182.2} \textbf{182.2} & \gr{182.2} 37.6 & \gr{177.5} \textbf{177.5} & \gr{177.5} 37.9 & \gr{176.6} \textbf{176.6} & \gr{176.6} 42.2\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{160.5} \textbf{160.5} & \gr{160.5} 52.2 & \gr{156.1} \textbf{156.1} & \gr{156.1} 52.9 & \gr{149.9} \underline{\textbf{149.9}} & \gr{149.9} 54.7 & \gr{162.2} \textbf{162.2} & \gr{162.2} 44.7\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{133.6} \underline{\textbf{133.6}} & \gr{133.6} 52.0 & \gr{138.7} \textbf{138.7} & \gr{138.7} 52.9 & \gr{142.4} \textbf{142.4} & \gr{142.4} 54.6 & \gr{137.0} \textbf{137.0} & \gr{137.0} 49.9\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_11_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 3.19e-01 & NaN & 3.19e-01 & NaN\\
N/A & NaN & NaN & NaN & 3.19e-01\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & 3.19e-01 & NaN & NaN\\
N/A & 3.19e-01 & NaN & NaN & 3.19e-01\\
N/A & 3.19e-01 & 1.23e-01 & 3.14e-01 & 1.02e-01\\
N/A & \textbf{4.60e-03} & \textbf{4.82e-04} & \textbf{5.04e-03} & \textbf{1.15e-02}\\
N/A & \textbf{1.53e-07} & \textbf{6.51e-05} & \textbf{8.56e-07} & \textbf{3.87e-06}\\
N/A & \textbf{9.21e-10} & \textbf{3.13e-11} & \textbf{5.08e-13} & \textbf{1.35e-11}\\
N/A & \textbf{4.10e-21} & \textbf{2.10e-18} & \textbf{4.50e-16} & \textbf{8.58e-21}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_12_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{199}{200.0}{201}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 20\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 50\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 100\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 200\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 500\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 1000\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 2000\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 5000\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_12_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_13_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{156.9}{178.4}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 20\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 50\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 100\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 200\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.2} \underline{198.2} & \gr{198.2} 11.3 & \gr{198.6} 198.6 & \gr{198.6} 8.6 & \gr{199.3} 199.3 & \gr{199.3} 3.5 & \gr{199.5} 199.5 & \gr{199.5} 2.5\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.8} 196.8 & \gr{196.8} 12.8 & \gr{193.5} \textbf{193.5} & \gr{193.5} 14.6 & \gr{192.0} \textbf{192.0} & \gr{192.0} 17.9 & \gr{191.6} \underline{\textbf{191.6}} & \gr{191.6} 19.8\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{188.3} \textbf{188.3} & \gr{188.3} 21.4 & \gr{185.3} \textbf{185.3} & \gr{185.3} 24.7 & \gr{186.2} \textbf{186.2} & \gr{186.2} 23.9 & \gr{178.9} \underline{\textbf{178.9}} & \gr{178.9} 29.4\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{162.3} \textbf{162.3} & \gr{162.3} 30.5 & \gr{156.9} \underline{\textbf{156.9}} & \gr{156.9} 32.7 & \gr{162.5} \textbf{162.5} & \gr{162.5} 31.5 & \gr{166.3} \textbf{166.3} & \gr{166.3} 32.0\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_13_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & 1.69e-01 & 1.63e-01 & 1.03e-01 & 1.13e-01\\
N/A & 3.40e-02 & \textbf{1.67e-04} & \textbf{1.51e-04} & \textbf{3.39e-04}\\
N/A & \textbf{4.67e-06} & \textbf{7.67e-07} & \textbf{1.52e-06} & \textbf{5.09e-09}\\
N/A & \textbf{3.99e-20} & \textbf{4.42e-22} & \textbf{3.96e-19} & \textbf{4.88e-16}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_14_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{195.1}{197.5}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.0} \underline{199.0} & \gr{199.0} 8.8 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 20\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 50\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 100\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 200\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.7} \underline{199.7} & \gr{199.7} 1.9 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.4} 199.4 & \gr{199.4} 5.3 & \gr{199.9} 199.9 & \gr{199.9} 1.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.3} \underline{199.3} & \gr{199.3} 4.0\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.3} \underline{198.3} & \gr{198.3} 8.3 & \gr{199.0} 199.0 & \gr{199.0} 5.6 & \gr{199.4} 199.4 & \gr{199.4} 4.4 & \gr{199.0} 199.0 & \gr{199.0} 7.5\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{195.1} \underline{195.1} & \gr{195.1} 18.0 & \gr{197.1} 197.1 & \gr{197.1} 10.8 & \gr{196.6} \textbf{196.6} & \gr{196.6} 10.1 & \gr{196.7} \textbf{196.7} & \gr{196.7} 11.2\\
  \hhline{~~|----------}
\end{tabular}%

==> float/tab/Elevators_14_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & 3.19e-01 & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & 1.57e-01 & NaN\\
N/A & 3.19e-01 & 3.19e-01 & NaN & 1.57e-01\\
N/A & 8.10e-02 & 1.32e-01 & 2.20e-01 & 2.29e-01\\
N/A & 1.95e-02 & 2.26e-02 & \textbf{3.77e-03} & \textbf{1.16e-02}\\
  \hhline{|-----}
\end{tabular}% 

==> float/tab/Elevators_1_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{8.5}{42.5}{76.5}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{76.5} 76.5 & \gr{76.5} 56.7 & \gr{37.3} \textbf{37.3} & \gr{37.3} 46.0 & \gr{40.3} \textbf{40.3} & \gr{40.3} 47.5 & \gr{27.1} \underline{\textbf{27.1}} & \gr{27.1} 25.6 & \gr{36.2} \textbf{36.2} & \gr{36.2} 41.2\\
  & 10\ & \gr{40.2} 40.2 & \gr{40.2} 31.8 & \gr{19.1} \textbf{19.1} & \gr{19.1} 19.3 & \gr{14.3} \textbf{14.3} & \gr{14.3} 8.6 & \gr{13.8} \underline{\textbf{13.8}} & \gr{13.8} 9.3 & \gr{14.7} \textbf{14.7} & \gr{14.7} 14.5\\
  & 20\ & \gr{23.2} 23.2 & \gr{23.2} 16.2 & \gr{10.3} \underline{\textbf{10.3}} & \gr{10.3} 2.4 & \gr{10.7} \textbf{10.7} & \gr{10.7} 4.2 & \gr{10.6} \textbf{10.6} & \gr{10.6} 5.5 & \gr{11.3} \textbf{11.3} & \gr{11.3} 10.5\\
  & 50\ & \gr{12.9} 12.9 & \gr{12.9} 4.4 & \gr{9.2} \textbf{9.2} & \gr{9.2} 2.7 & \gr{9.1} \underline{\textbf{9.1}} & \gr{9.1} 1.6 & \gr{9.2} \textbf{9.2} & \gr{9.2} 1.3 & \gr{9.4} \textbf{9.4} & \gr{9.4} 1.6\\
  & 100\ & \gr{11.5} 11.5 & \gr{11.5} 3.2 & \gr{9.1} \underline{\textbf{9.1}} & \gr{9.1} 2.0 & \gr{9.4} \textbf{9.4} & \gr{9.4} 1.8 & \gr{9.6} \textbf{9.6} & \gr{9.6} 2.3 & \gr{9.9} \textbf{9.9} & \gr{9.9} 2.2\\
  & 200\ & \gr{10.4} 10.4 & \gr{10.4} 2.1 & \gr{8.8} \underline{\textbf{8.8}} & \gr{8.8} 1.1 & \gr{9.7} 9.7 & \gr{9.7} 1.6 & \gr{9.1} \textbf{9.1} & \gr{9.1} 1.3 & \gr{9.6} 9.6 & \gr{9.6} 3.1\\
  & 500\ & \gr{9.9} 9.9 & \gr{9.9} 1.5 & \gr{8.8} \underline{\textbf{8.8}} & \gr{8.8} 1.0 & \gr{9.2} \textbf{9.2} & \gr{9.2} 1.6 & \gr{9.3} \textbf{9.3} & \gr{9.3} 1.3 & \gr{9.1} \textbf{9.1} & \gr{9.1} 1.0\\
  & 1000\ & \gr{9.6} 9.6 & \gr{9.6} 1.1 & \gr{8.8} \textbf{8.8} & \gr{8.8} 1.2 & \gr{9.1} 9.1 & \gr{9.1} 1.3 & \gr{8.9} \textbf{8.9} & \gr{8.9} 0.9 & \gr{8.6} \underline{\textbf{8.6}} & \gr{8.6} 1.0\\
  & 2000\ & \gr{9.8} 9.8 & \gr{9.8} 1.4 & \gr{8.8} \textbf{8.8} & \gr{8.8} 1.3 & \gr{8.9} \textbf{8.9} & \gr{8.9} 1.1 & \gr{8.8} \textbf{8.8} & \gr{8.8} 1.1 & \gr{8.7} \underline{\textbf{8.7}} & \gr{8.7} 1.0\\
  & 5000\ & \gr{9.9} 9.9 & \gr{9.9} 3.6 & \gr{8.6} \textbf{8.6} & \gr{8.6} 1.0 & \gr{9.1} 9.1 & \gr{9.1} 1.1 & \gr{8.7} \textbf{8.7} & \gr{8.7} 0.9 & \gr{8.5} \underline{\textbf{8.5}} & \gr{8.5} 0.9\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_1_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{7.36e-06} & \textbf{3.98e-05} & \textbf{1.59e-10} & \textbf{1.81e-06}\\
N/A & \textbf{2.23e-06} & \textbf{2.31e-10} & \textbf{1.34e-10} & \textbf{2.97e-09}\\
N/A & \textbf{2.98e-10} & \textbf{1.45e-09} & \textbf{2.42e-09} & \textbf{4.01e-07}\\
N/A & \textbf{3.85e-09} & \textbf{6.54e-11} & \textbf{8.42e-11} & \textbf{1.29e-09}\\
N/A & \textbf{3.01e-07} & \textbf{1.68e-06} & \textbf{7.35e-05} & \textbf{7.67e-04}\\
N/A & \textbf{1.48e-08} & 2.80e-02 & \textbf{1.67e-05} & 6.87e-02\\
N/A & \textbf{5.18e-07} & \textbf{2.93e-03} & \textbf{6.21e-03} & \textbf{8.70e-05}\\
N/A & \textbf{1.42e-04} & 3.03e-02 & \textbf{6.70e-05} & \textbf{4.29e-07}\\
N/A & \textbf{3.86e-05} & \textbf{2.77e-05} & \textbf{4.98e-06} & \textbf{4.04e-08}\\
N/A & \textbf{3.13e-03} & 6.57e-02 & \textbf{4.70e-03} & \textbf{1.65e-03}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_2_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{17.2}{107.2}{197.1}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{195.3} 195.3 & \gr{195.3} 21.5 & \gr{78.8} \textbf{78.8} & \gr{78.8} 65.1 & \gr{68.6} \textbf{68.6} & \gr{68.6} 51.5 & \gr{68.1} \underline{\textbf{68.1}} & \gr{68.1} 54.0 & \gr{73.9} \textbf{73.9} & \gr{73.9} 60.2\\
  & 10\ & \gr{197.1} 197.1 & \gr{197.1} 18.2 & \gr{80.9} \textbf{80.9} & \gr{80.9} 67.6 & \gr{83.2} \textbf{83.2} & \gr{83.2} 69.7 & \gr{98.3} \textbf{98.3} & \gr{98.3} 73.8 & \gr{73.5} \underline{\textbf{73.5}} & \gr{73.5} 70.2\\
  & 20\ & \gr{195.6} 195.6 & \gr{195.6} 26.5 & \gr{63.1} \textbf{63.1} & \gr{63.1} 65.5 & \gr{56.7} \underline{\textbf{56.7}} & \gr{56.7} 56.0 & \gr{65.4} \textbf{65.4} & \gr{65.4} 67.4 & \gr{64.4} \textbf{64.4} & \gr{64.4} 66.8\\
  & 50\ & \gr{195.1} 195.1 & \gr{195.1} 24.5 & \gr{70.3} \textbf{70.3} & \gr{70.3} 76.5 & \gr{63.5} \textbf{63.5} & \gr{63.5} 71.0 & \gr{57.4} \underline{\textbf{57.4}} & \gr{57.4} 69.4 & \gr{88.4} \textbf{88.4} & \gr{88.4} 83.3\\
  & 100\ & \gr{192.8} 192.8 & \gr{192.8} 29.0 & \gr{56.1} \textbf{56.1} & \gr{56.1} 65.6 & \gr{42.7} \underline{\textbf{42.7}} & \gr{42.7} 54.5 & \gr{46.0} \textbf{46.0} & \gr{46.0} 60.5 & \gr{48.6} \textbf{48.6} & \gr{48.6} 60.9\\
  & 200\ & \gr{184.6} 184.6 & \gr{184.6} 39.0 & \gr{43.1} \textbf{43.1} & \gr{43.1} 58.6 & \gr{43.2} \textbf{43.2} & \gr{43.2} 54.2 & \gr{35.9} \underline{\textbf{35.9}} & \gr{35.9} 47.6 & \gr{38.6} \textbf{38.6} & \gr{38.6} 51.3\\

  & 500\ & \gr{148.2} 148.2 & \gr{148.2} 59.8 & \gr{25.2} \underline{\textbf{25.2}} & \gr{25.2} 29.7 & \gr{33.0} \textbf{33.0} & \gr{33.0} 45.3 & \gr{33.2} \textbf{33.2} & \gr{33.2} 45.3 & \gr{30.9} \textbf{30.9} & \gr{30.9} 35.3\\
  & 1000\ & \gr{91.5} 91.5 & \gr{91.5} 55.5 & \gr{31.3} \textbf{31.3} & \gr{31.3} 42.6 & \gr{21.0} \underline{\textbf{21.0}} & \gr{21.0} 12.5 & \gr{25.2} \textbf{25.2} & \gr{25.2} 24.3 & \gr{22.8} \textbf{22.8} & \gr{22.8} 20.9\\
  & 2000\ & \gr{48.8} 48.8 & \gr{48.8} 32.2 & \gr{21.5} \textbf{21.5} & \gr{21.5} 16.1 & \gr{19.8} \textbf{19.8} & \gr{19.8} 7.8 & \gr{18.9} \underline{\textbf{18.9}} & \gr{18.9} 9.8 & \gr{21.8} \textbf{21.8} & \gr{21.8} 12.9\\
  & 5000\ & \gr{31.6} 31.6 & \gr{31.6} 10.4 & \gr{18.3} \textbf{18.3} & \gr{18.3} 4.8 & \gr{18.7} \textbf{18.7} & \gr{18.7} 6.0 & \gr{17.2} \underline{\textbf{17.2}} & \gr{17.2} 5.0 & \gr{18.6} \textbf{18.6} & \gr{18.6} 5.1\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_2_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{9.70e-31} & \textbf{4.67e-43} & \textbf{2.06e-41} & \textbf{3.26e-35}\\
N/A & \textbf{7.08e-30} & \textbf{4.40e-28} & \textbf{1.29e-21} & \textbf{6.97e-31}\\
N/A & \textbf{1.14e-34} & \textbf{1.61e-42} & \textbf{5.66e-33} & \textbf{1.37e-33}\\
N/A & \textbf{1.93e-27} & \textbf{5.84e-32} & \textbf{1.31e-34} & \textbf{5.47e-20}\\
N/A & \textbf{2.26e-35} & \textbf{2.42e-46} & \textbf{2.06e-41} & \textbf{2.36e-40}\\
N/A & \textbf{1.26e-37} & \textbf{6.31e-40} & \textbf{4.42e-46} & \textbf{5.37e-43}\\
N/A & \textbf{5.50e-34} & \textbf{4.90e-27} & \textbf{5.25e-27} & \textbf{1.48e-30}\\
N/A & \textbf{7.06e-12} & \textbf{2.97e-20} & \textbf{5.98e-17} & \textbf{2.06e-18}\\
N/A & \textbf{8.01e-10} & \textbf{3.00e-12} & \textbf{1.84e-12} & \textbf{3.03e-10}\\
N/A & \textbf{1.51e-18} & \textbf{1.50e-16} & \textbf{2.11e-20} & \textbf{9.87e-18}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_3_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{13.8}{71.6}{129.3}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{129.3} 129.3 & \gr{129.3} 70.8 & \gr{66.6} \underline{\textbf{66.6}} & \gr{66.6} 62.1 & \gr{72.1} \textbf{72.1} & \gr{72.1} 66.3 & \gr{78.8} \textbf{78.8} & \gr{78.8} 69.0 & \gr{73.7} \textbf{73.7} & \gr{73.7} 71.9\\
  & 10\ & \gr{113.9} 113.9 & \gr{113.9} 68.7 & \gr{45.2} \textbf{45.2} & \gr{45.2} 51.8 & \gr{46.3} \textbf{46.3} & \gr{46.3} 57.4 & \gr{44.0} \underline{\textbf{44.0}} & \gr{44.0} 56.1 & \gr{52.7} \textbf{52.7} & \gr{52.7} 64.1\\
  & 20\ & \gr{105.6} 105.6 & \gr{105.6} 58.3 & \gr{61.1} \textbf{61.1} & \gr{61.1} 66.0 & \gr{43.5} \textbf{43.5} & \gr{43.5} 46.9 & \gr{41.9} \underline{\textbf{41.9}} & \gr{41.9} 51.2 & \gr{49.7} \textbf{49.7} & \gr{49.7} 55.3\\
  & 50\ & \gr{63.5} 63.5 & \gr{63.5} 37.7 & \gr{30.9} \textbf{30.9} & \gr{30.9} 34.1 & \gr{26.8} \underline{\textbf{26.8}} & \gr{26.8} 24.9 & \gr{34.5} \textbf{34.5} & \gr{34.5} 31.7 & \gr{35.1} \textbf{35.1} & \gr{35.1} 39.2\\
  & 100\ & \gr{40.9} 40.9 & \gr{40.9} 20.4 & \gr{20.0} \textbf{20.0} & \gr{20.0} 13.6 & \gr{18.7} \textbf{18.7} & \gr{18.7} 10.5 & \gr{18.2} \underline{\textbf{18.2}} & \gr{18.2} 12.4 & \gr{21.6} \textbf{21.6} & \gr{21.6} 17.1\\
  & 200\ & \gr{24.8} 24.8 & \gr{24.8} 8.8 & \gr{16.4} \textbf{16.4} & \gr{16.4} 3.9 & \gr{15.9} \textbf{15.9} & \gr{15.9} 4.5 & \gr{15.0} \underline{\textbf{15.0}} & \gr{15.0} 2.9 & \gr{16.3} \textbf{16.3} & \gr{16.3} 5.1\\
  & 500\ & \gr{18.1} 18.1 & \gr{18.1} 3.7 & \gr{15.4} \textbf{15.4} & \gr{15.4} 2.1 & \gr{15.1} \textbf{15.1} & \gr{15.1} 2.0 & \gr{14.5} \underline{\textbf{14.5}} & \gr{14.5} 2.9 & \gr{15.5} \textbf{15.5} & \gr{15.5} 3.4\\
  & 1000\ & \gr{16.3} 16.3 & \gr{16.3} 2.3 & \gr{15.4} \textbf{15.4} & \gr{15.4} 1.9 & \gr{14.4} \underline{\textbf{14.4}} & \gr{14.4} 1.6 & \gr{14.6} \textbf{14.6} & \gr{14.6} 1.9 & \gr{15.2} \textbf{15.2} & \gr{15.2} 2.5\\
  & 2000\ & \gr{16.1} 16.1 & \gr{16.1} 1.9 & \gr{14.9} \textbf{14.9} & \gr{14.9} 1.8 & \gr{14.5} \textbf{14.5} & \gr{14.5} 1.9 & \gr{14.2} \underline{\textbf{14.2}} & \gr{14.2} 2.0 & \gr{14.7} \textbf{14.7} & \gr{14.7} 2.4\\
  & 5000\ & \gr{15.0} 15.0 & \gr{15.0} 1.6 & \gr{14.5} 14.5 & \gr{14.5} 1.4 & \gr{13.8} \underline{\textbf{13.8}} & \gr{13.8} 1.1 & \gr{14.2} \textbf{14.2} & \gr{14.2} 1.5 & \gr{14.3} 14.3 & \gr{14.3} 1.9\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_3_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{4.64e-08} & \textbf{1.01e-06} & \textbf{1.87e-05} & \textbf{4.36e-06}\\
N/A & \textbf{1.25e-10} & \textbf{9.02e-10} & \textbf{2.00e-10} & \textbf{8.14e-08}\\
N/A & \textbf{2.33e-05} & \textbf{2.98e-11} & \textbf{4.61e-11} & \textbf{1.32e-08}\\
N/A & \textbf{1.27e-07} & \textbf{6.90e-11} & \textbf{1.05e-06} & \textbf{1.25e-05}\\
N/A & \textbf{9.66e-12} & \textbf{3.11e-14} & \textbf{7.90e-14} & \textbf{3.52e-09}\\
N/A & \textbf{4.19e-12} & \textbf{9.96e-13} & \textbf{4.17e-16} & \textbf{2.02e-11}\\
N/A & \textbf{2.08e-07} & \textbf{3.66e-09} & \textbf{5.63e-10} & \textbf{1.44e-05}\\
N/A & \textbf{5.91e-03} & \textbf{3.01e-08} & \textbf{1.64e-06} & \textbf{5.13e-03}\\
N/A & \textbf{5.98e-05} & \textbf{1.88e-07} & \textbf{5.81e-09} & \textbf{1.04e-04}\\
N/A & 6.76e-02 & \textbf{5.15e-07} & \textbf{1.18e-03} & 2.36e-02\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_4_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{13.7}{96.7}{179.6}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{179.6} 179.6 & \gr{179.6} 46.4 & \gr{60.7} \underline{\textbf{60.7}} & \gr{60.7} 67.6 & \gr{90.2} \textbf{90.2} & \gr{90.2} 81.8 & \gr{77.1} \textbf{77.1} & \gr{77.1} 79.5 & \gr{77.2} \textbf{77.2} & \gr{77.2} 73.8\\
  & 10\ & \gr{175.7} 175.7 & \gr{175.7} 47.8 & \gr{23.0} \underline{\textbf{23.0}} & \gr{23.0} 30.1 & \gr{32.2} \textbf{32.2} & \gr{32.2} 47.0 & \gr{29.6} \textbf{29.6} & \gr{29.6} 38.8 & \gr{25.7} \textbf{25.7} & \gr{25.7} 32.0\\
  & 20\ & \gr{159.3} 159.3 & \gr{159.3} 57.0 & \gr{27.2} \textbf{27.2} & \gr{27.2} 33.5 & \gr{27.8} \textbf{27.8} & \gr{27.8} 40.8 & \gr{23.6} \underline{\textbf{23.6}} & \gr{23.6} 33.3 & \gr{23.6} \underline{\textbf{23.6}} & \gr{23.6} 31.5\\
  & 50\ & \gr{105.0} 105.0 & \gr{105.0} 59.0 & \gr{22.2} \textbf{22.2} & \gr{22.2} 26.0 & \gr{22.7} \textbf{22.7} & \gr{22.7} 30.4 & \gr{16.4} \underline{\textbf{16.4}} & \gr{16.4} 8.6 & \gr{27.3} \textbf{27.3} & \gr{27.3} 37.2\\
  & 100\ & \gr{74.0} 74.0 & \gr{74.0} 48.4 & \gr{18.6} \textbf{18.6} & \gr{18.6} 21.4 & \gr{21.9} \textbf{21.9} & \gr{21.9} 20.6 & \gr{16.9} \underline{\textbf{16.9}} & \gr{16.9} 10.5 & \gr{17.7} \textbf{17.7} & \gr{17.7} 12.5\\
  & 200\ & \gr{42.1} 42.1 & \gr{42.1} 27.9 & \gr{17.5} \textbf{17.5} & \gr{17.5} 6.8 & \gr{17.5} \textbf{17.5} & \gr{17.5} 6.9 & \gr{15.5} \underline{\textbf{15.5}} & \gr{15.5} 3.9 & \gr{16.3} \textbf{16.3} & \gr{16.3} 8.4\\
  & 500\ & \gr{24.8} 24.8 & \gr{24.8} 10.9 & \gr{16.7} \textbf{16.7} & \gr{16.7} 4.0 & \gr{16.3} \textbf{16.3} & \gr{16.3} 3.9 & \gr{14.4} \underline{\textbf{14.4}} & \gr{14.4} 2.0 & \gr{14.9} \textbf{14.9} & \gr{14.9} 3.8\\
  & 1000\ & \gr{18.2} 18.2 & \gr{18.2} 6.3 & \gr{17.7} 17.7 & \gr{17.7} 4.1 & \gr{17.6} 17.6 & \gr{17.6} 5.8 & \gr{16.9} \underline{16.9} & \gr{16.9} 5.9 & \gr{16.9} 16.9 & \gr{16.9} 5.0\\
  & 2000\ & \gr{16.2} 16.2 & \gr{16.2} 3.3 & \gr{15.3} 15.3 & \gr{15.3} 2.1 & \gr{14.7} \textbf{14.7} & \gr{14.7} 2.0 & \gr{14.3} \underline{\textbf{14.3}} & \gr{14.3} 1.8 & \gr{14.7} \textbf{14.7} & \gr{14.7} 2.8\\
  & 5000\ & \gr{15.2} 15.2 & \gr{15.2} 2.5 & \gr{15.2} 15.2 & \gr{15.2} 2.0 & \gr{13.8} \textbf{13.8} & \gr{13.8} 1.1 & \gr{13.7} \underline{\textbf{13.7}} & \gr{13.7} 1.1 & \gr{14.2} \textbf{14.2} & \gr{14.2} 1.9\\
  \hhline{~~|----------}
\end{tabular}%

==> float/tab/Elevators_4_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{4.50e-25} & \textbf{8.84e-14} & \textbf{2.17e-17} & \textbf{8.77e-19}\\
N/A & \textbf{1.39e-51} & \textbf{2.13e-40} & \textbf{3.55e-45} & \textbf{9.23e-50}\\
N/A & \textbf{2.14e-37} & \textbf{9.98e-35} & \textbf{1.27e-38} & \textbf{3.21e-39}\\
N/A & \textbf{2.88e-21} & \textbf{2.93e-20} & \textbf{6.24e-26} & \textbf{2.15e-17}\\
N/A & \textbf{6.83e-16} & \textbf{1.22e-14} & \textbf{2.69e-18} & \textbf{1.09e-17}\\
N/A & \textbf{7.55e-12} & \textbf{8.85e-12} & \textbf{1.26e-13} & \textbf{2.04e-12}\\
N/A & \textbf{7.94e-09} & \textbf{1.96e-09} & \textbf{1.23e-13} & \textbf{6.93e-12}\\
N/A & 5.63e-01 & 5.54e-01 & 1.85e-01 & 1.69e-01\\
N/A & 4.05e-02 & \textbf{5.60e-04} & \textbf{1.34e-05} & \textbf{2.17e-03}\\
N/A & 9.43e-01 & \textbf{2.67e-05} & \textbf{8.96e-06} & \textbf{6.89e-03}\\
  \hhline{|-----}
\end{tabular}% 

==> float/tab/Elevators_5_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{35.4}{117.7}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{189.6} \textbf{189.6} & \gr{189.6} 30.6 & \gr{187.9} \textbf{187.9} & \gr{187.9} 32.7 & \gr{182.3} \underline{\textbf{182.3}} & \gr{182.3} 42.2 & \gr{188.7} \textbf{188.7} & \gr{188.7} 32.9\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{192.0} 192.0 & \gr{192.0} 29.9 & \gr{182.8} \underline{\textbf{182.8}} & \gr{182.8} 38.3 & \gr{192.0} 192.0 & \gr{192.0} 28.3 & \gr{193.3} \textbf{193.3} & \gr{193.3} 22.2\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{176.2} \textbf{176.2} & \gr{176.2} 44.3 & \gr{184.4} \textbf{184.4} & \gr{184.4} 37.4 & \gr{172.2} \textbf{172.2} & \gr{172.2} 46.8 & \gr{166.1} \underline{\textbf{166.1}} & \gr{166.1} 51.8\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{138.3} \textbf{138.3} & \gr{138.3} 55.9 & \gr{132.9} \textbf{132.9} & \gr{132.9} 60.0 & \gr{124.9} \textbf{124.9} & \gr{124.9} 56.9 & \gr{115.3} \underline{\textbf{115.3}} & \gr{115.3} 52.4\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{100.5} \textbf{100.5} & \gr{100.5} 46.8 & \gr{95.9} \textbf{95.9} & \gr{95.9} 44.7 & \gr{100.5} \textbf{100.5} & \gr{100.5} 56.0 & \gr{94.4} \underline{\textbf{94.4}} & \gr{94.4} 47.6\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{84.3} \textbf{84.3} & \gr{84.3} 52.8 & \gr{75.6} \textbf{75.6} & \gr{75.6} 49.6 & \gr{69.0} \underline{\textbf{69.0}} & \gr{69.0} 41.2 & \gr{84.6} \textbf{84.6} & \gr{84.6} 58.2\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{69.9} \textbf{69.9} & \gr{69.9} 45.5 & \gr{63.2} \textbf{63.2} & \gr{63.2} 46.3 & \gr{65.6} \textbf{65.6} & \gr{65.6} 45.9 & \gr{62.9} \underline{\textbf{62.9}} & \gr{62.9} 46.2\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{76.9} \textbf{76.9} & \gr{76.9} 62.9 & \gr{55.7} \underline{\textbf{55.7}} & \gr{55.7} 40.8 & \gr{70.6} \textbf{70.6} & \gr{70.6} 63.7 & \gr{61.5} \textbf{61.5} & \gr{61.5} 50.1\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{51.2} \textbf{51.2} & \gr{51.2} 41.4 & \gr{49.3} \textbf{49.3} & \gr{49.3} 45.3 & \gr{40.1} \underline{\textbf{40.1}} & \gr{40.1} 20.7 & \gr{55.1} \textbf{55.1} & \gr{55.1} 48.5\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{38.4} \textbf{38.4} & \gr{38.4} 20.0 & \gr{39.6} \textbf{39.6} & \gr{39.6} 33.6 & \gr{38.4} \textbf{38.4} & \gr{38.4} 27.8 & \gr{35.4} \underline{\textbf{35.4}} & \gr{35.4} 8.3\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_5_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{3.84e-03} & \textbf{1.61e-03} & \textbf{3.69e-04} & \textbf{3.43e-03}\\
N/A & 2.13e-02 & \textbf{1.52e-04} & 1.52e-02 & \textbf{9.41e-03}\\
N/A & \textbf{7.32e-06} & \textbf{4.02e-04} & \textbf{7.95e-07} & \textbf{7.29e-08}\\
N/A & \textbf{3.75e-17} & \textbf{1.69e-17} & \textbf{4.44e-22} & \textbf{6.92e-29}\\
N/A & \textbf{4.61e-40} & \textbf{2.48e-44} & \textbf{1.54e-32} & \textbf{4.39e-42}\\
N/A & \textbf{1.90e-41} & \textbf{6.95e-48} & \textbf{3.91e-60} & \textbf{5.13e-37}\\
N/A & \textbf{1.91e-54} & \textbf{2.91e-56} & \textbf{1.09e-55} & \textbf{1.88e-56}\\
N/A & \textbf{1.84e-36} & \textbf{7.42e-66} & \textbf{4.67e-38} & \textbf{9.21e-53}\\
N/A & \textbf{7.67e-67} & \textbf{1.33e-62} & \textbf{1.5e-112} & \textbf{9.99e-57}\\
N/A & \textbf{2.4e-115} & \textbf{3.64e-83} & \textbf{5.67e-95} & \textbf{2.7e-172}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_6_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{46.6}{123.3}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{191.9} 191.9 & \gr{191.9} 28.0 & \gr{190.8} \underline{\textbf{190.8}} & \gr{190.8} 31.1 & \gr{192.1} 192.1 & \gr{192.1} 28.1 & \gr{196.0} 196.0 & \gr{196.0} 21.8\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{194.7} 194.7 & \gr{194.7} 22.3 & \gr{193.6} 193.6 & \gr{193.6} 25.0 & \gr{194.3} 194.3 & \gr{194.3} 25.9 & \gr{193.0} \underline{193.0} & \gr{193.0} 30.7\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{194.2} 194.2 & \gr{194.2} 23.3 & \gr{194.0} 194.0 & \gr{194.0} 25.4 & \gr{192.0} \underline{\textbf{192.0}} & \gr{192.0} 26.5 & \gr{192.8} 192.8 & \gr{192.8} 27.8\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{179.9} \textbf{179.9} & \gr{179.9} 43.9 & \gr{183.5} \textbf{183.5} & \gr{183.5} 41.4 & \gr{177.3} \underline{\textbf{177.3}} & \gr{177.3} 42.7 & \gr{179.5} \textbf{179.5} & \gr{179.5} 45.0\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{142.9} \underline{\textbf{142.9}} & \gr{142.9} 64.3 & \gr{157.6} \textbf{157.6} & \gr{157.6} 56.4 & \gr{160.8} \textbf{160.8} & \gr{160.8} 56.4 & \gr{155.9} \textbf{155.9} & \gr{155.9} 59.1\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{130.6} \textbf{130.6} & \gr{130.6} 64.9 & \gr{139.4} \textbf{139.4} & \gr{139.4} 63.2 & \gr{122.3} \underline{\textbf{122.3}} & \gr{122.3} 65.6 & \gr{130.5} \textbf{130.5} & \gr{130.5} 64.5\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{100.7} \textbf{100.7} & \gr{100.7} 57.4 & \gr{110.7} \textbf{110.7} & \gr{110.7} 57.6 & \gr{98.5} \underline{\textbf{98.5}} & \gr{98.5} 58.7 & \gr{104.0} \textbf{104.0} & \gr{104.0} 64.7\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{83.8} \textbf{83.8} & \gr{83.8} 47.3 & \gr{77.9} \underline{\textbf{77.9}} & \gr{77.9} 44.5 & \gr{77.9} \textbf{77.9} & \gr{77.9} 47.4 & \gr{84.0} \textbf{84.0} & \gr{84.0} 52.4\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{56.6} \textbf{56.6} & \gr{56.6} 23.9 & \gr{58.9} \textbf{58.9} & \gr{58.9} 26.3 & \gr{56.6} \underline{\textbf{56.6}} & \gr{56.6} 34.3 & \gr{61.0} \textbf{61.0} & \gr{61.0} 34.6\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{46.7} \underline{\textbf{46.7}} & \gr{46.7} 14.4 & \gr{51.1} \textbf{51.1} & \gr{51.1} 28.8 & \gr{47.4} \textbf{47.4} & \gr{47.4} 28.1 & \gr{53.2} \textbf{53.2} & \gr{53.2} 37.9\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_6_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 1.31e-02 & \textbf{1.12e-02} & 1.54e-02 & 1.12e-01\\
N/A & 4.18e-02 & 2.80e-02 & 6.11e-02 & 5.11e-02\\
N/A & 3.16e-02 & 4.19e-02 & \textbf{9.43e-03} & 2.59e-02\\
N/A & \textbf{1.10e-04} & \textbf{7.47e-04} & \textbf{9.09e-06} & \textbf{1.28e-04}\\
N/A & \textbf{2.00e-12} & \textbf{1.11e-09} & \textbf{1.27e-08} & \textbf{1.42e-09}\\
N/A & \textbf{2.03e-16} & \textbf{6.09e-14} & \textbf{5.83e-19} & \textbf{1.43e-16}\\
N/A & \textbf{1.76e-31} & \textbf{2.37e-27} & \textbf{1.98e-31} & \textbf{7.54e-26}\\
N/A & \textbf{7.80e-47} & \textbf{2.04e-52} & \textbf{3.16e-49} & \textbf{5.86e-42}\\
N/A & \textbf{8.29e-97} & \textbf{4.86e-90} & \textbf{2.02e-75} & \textbf{4.10e-73}\\
N/A & \textbf{1.2e-132} & \textbf{5.62e-88} & \textbf{6.78e-91} & \textbf{4.33e-71}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_7_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{93.1}{146.6}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.7} 199.7 & \gr{199.7} 2.5 & \gr{198.6} \underline{198.6} & \gr{198.6} 8.4\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.3} 199.3 & \gr{199.3} 5.8 & \gr{199.9} 199.9 & \gr{199.9} 1.0 & \gr{199.1} \underline{199.1} & \gr{199.1} 5.2 & \gr{199.2} 199.2 & \gr{199.2} 7.3\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.4} 199.4 & \gr{199.4} 4.6 & \gr{198.3} 198.3 & \gr{198.3} 10.7 & \gr{195.1} \underline{195.1} & \gr{195.1} 17.6 & \gr{199.4} 199.4 & \gr{199.4} 3.9\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{176.4} \underline{\textbf{176.4}} & \gr{176.4} 38.3 & \gr{191.3} \textbf{191.3} & \gr{191.3} 20.1 & \gr{179.7} \textbf{179.7} & \gr{179.7} 34.8 & \gr{186.5} \textbf{186.5} & \gr{186.5} 26.1\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{160.4} \textbf{160.4} & \gr{160.4} 40.3 & \gr{156.2} \underline{\textbf{156.2}} & \gr{156.2} 42.5 & \gr{164.0} \textbf{164.0} & \gr{164.0} 44.5 & \gr{177.0} \textbf{177.0} & \gr{177.0} 35.6\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{142.6} \textbf{142.6} & \gr{142.6} 43.8 & \gr{134.2} \underline{\textbf{134.2}} & \gr{134.2} 45.7 & \gr{142.8} \textbf{142.8} & \gr{142.8} 42.6 & \gr{139.2} \textbf{139.2} & \gr{139.2} 47.3\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{120.1} \textbf{120.1} & \gr{120.1} 49.6 & \gr{120.3} \textbf{120.3} & \gr{120.3} 46.1 & \gr{117.1} \underline{\textbf{117.1}} & \gr{117.1} 45.8 & \gr{122.3} \textbf{122.3} & \gr{122.3} 44.4\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{106.4} \underline{\textbf{106.4}} & \gr{106.4} 46.4 & \gr{108.9} \textbf{108.9} & \gr{108.9} 45.2 & \gr{112.0} \textbf{112.0} & \gr{112.0} 38.8 & \gr{107.7} \textbf{107.7} & \gr{107.7} 38.5\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{98.3} \textbf{98.3} & \gr{98.3} 28.8 & \gr{98.8} \textbf{98.8} & \gr{98.8} 37.3 & \gr{94.4} \underline{\textbf{94.4}} & \gr{94.4} 34.0 & \gr{98.2} \textbf{98.2} & \gr{98.2} 26.8\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{93.2} \underline{\textbf{93.2}} & \gr{93.2} 31.6 & \gr{102.6} \textbf{102.6} & \gr{102.6} 34.9 & \gr{95.5} \textbf{95.5} & \gr{95.5} 31.2 & \gr{96.7} \textbf{96.7} & \gr{96.7} 30.2\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_7_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & 3.19e-01 & 1.61e-01\\
N/A & 3.19e-01 & 3.19e-01 & 1.57e-01 & 3.19e-01\\
N/A & 2.85e-01 & 1.77e-01 & 1.64e-02 & 2.04e-01\\
N/A & \textbf{3.46e-07} & \textbf{2.54e-04} & \textbf{1.24e-06} & \textbf{1.44e-05}\\
N/A & \textbf{1.88e-14} & \textbf{1.57e-15} & \textbf{7.54e-11} & \textbf{1.02e-07}\\
N/A & \textbf{7.92e-22} & \textbf{7.88e-25} & \textbf{1.24e-22} & \textbf{2.94e-21}\\
N/A & \textbf{9.23e-29} & \textbf{1.98e-31} & \textbf{3.38e-33} & \textbf{7.15e-32}\\
N/A & \textbf{9.00e-38} & \textbf{1.05e-37} & \textbf{3.94e-43} & \textbf{9.64e-46}\\
N/A & \textbf{8.71e-66} & \textbf{7.82e-52} & \textbf{6.46e-59} & \textbf{6.27e-70}\\
N/A & \textbf{2.06e-63} & \textbf{2.69e-53} & \textbf{4.93e-63} & \textbf{4.30e-64}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_8_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{74.2}{137.1}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.7} \underline{198.7} & \gr{198.7} 11.3\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.2} \underline{196.2} & \gr{196.2} 19.4 & \gr{199.1} 199.1 & \gr{199.1} 5.4 & \gr{199.6} 199.6 & \gr{199.6} 3.1\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.3} 199.3 & \gr{199.3} 5.5 & \gr{199.1} 199.1 & \gr{199.1} 5.7 & \gr{198.6} \underline{198.6} & \gr{198.6} 11.9 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{187.4} \underline{\textbf{187.4}} & \gr{187.4} 28.1 & \gr{193.0} \textbf{193.0} & \gr{193.0} 21.7 & \gr{190.4} \textbf{190.4} & \gr{190.4} 22.2 & \gr{192.9} \textbf{192.9} & \gr{192.9} 21.6\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{177.0} \textbf{177.0} & \gr{177.0} 37.0 & \gr{175.6} \textbf{175.6} & \gr{175.6} 40.6 & \gr{171.2} \underline{\textbf{171.2}} & \gr{171.2} 43.4 & \gr{177.2} \textbf{177.2} & \gr{177.2} 39.7\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{148.9} \textbf{148.9} & \gr{148.9} 46.9 & \gr{140.7} \textbf{140.7} & \gr{140.7} 48.4 & \gr{133.7} \underline{\textbf{133.7}} & \gr{133.7} 45.2 & \gr{148.9} \textbf{148.9} & \gr{148.9} 44.7\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{113.9} \textbf{113.9} & \gr{113.9} 45.8 & \gr{117.7} \textbf{117.7} & \gr{117.7} 50.5 & \gr{126.3} \textbf{126.3} & \gr{126.3} 48.7 & \gr{107.3} \underline{\textbf{107.3}} & \gr{107.3} 48.1\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{100.3} \textbf{100.3} & \gr{100.3} 35.7 & \gr{96.1} \textbf{96.1} & \gr{96.1} 37.5 & \gr{91.4} \underline{\textbf{91.4}} & \gr{91.4} 37.4 & \gr{101.6} \textbf{101.6} & \gr{101.6} 44.4\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{88.3} \textbf{88.3} & \gr{88.3} 33.2 & \gr{86.4} \underline{\textbf{86.4}} & \gr{86.4} 36.8 & \gr{97.1} \textbf{97.1} & \gr{97.1} 37.9 & \gr{96.3} \textbf{96.3} & \gr{96.3} 34.1\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{81.8} \textbf{81.8} & \gr{81.8} 32.6 & \gr{82.9} \textbf{82.9} & \gr{82.9} 33.7 & \gr{74.2} \underline{\textbf{74.2}} & \gr{74.2} 28.0 & \gr{77.0} \textbf{77.0} & \gr{77.0} 24.2\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Elevators_8_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & NaN & 3.19e-01\\
N/A & NaN & 9.16e-02 & 1.70e-01 & 3.19e-01\\
N/A & 2.57e-01 & 1.71e-01 & 3.19e-01 & NaN\\
N/A & \textbf{1.54e-04} & \textbf{5.93e-03} & \textbf{2.47e-04} & \textbf{5.08e-03}\\
N/A & \textbf{2.81e-07} & \textbf{6.16e-07} & \textbf{5.02e-08} & \textbf{1.78e-06}\\
N/A & \textbf{7.42e-17} & \textbf{6.88e-20} & \textbf{1.92e-25} & \textbf{5.03e-18}\\
N/A & \textbf{8.53e-35} & \textbf{3.39e-29} & \textbf{1.48e-26} & \textbf{7.58e-36}\\
N/A & \textbf{2.50e-53} & \textbf{6.29e-53} & \textbf{2.38e-55} & \textbf{4.63e-42}\\
N/A & \textbf{3.24e-63} & \textbf{1.37e-58} & \textbf{6.99e-52} & \textbf{1.18e-57}\\
N/A & \textbf{2.33e-67} & \textbf{6.68e-65} & \textbf{1.12e-79} & \textbf{7.37e-87}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Elevators_9_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{130.9}{165.5}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.7} 199.7 & \gr{199.7} 2.4 & \gr{199.2} 199.2 & \gr{199.2} 6.6 & \gr{198.9} \underline{198.9} & \gr{198.9} 9.6 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{197.5} \underline{197.5} & \gr{197.5} 14.2 & \gr{199.9} 199.9 & \gr{199.9} 1.2 & \gr{198.1} 198.1 & \gr{198.1} 10.1 & \gr{199.4} 199.4 & \gr{199.4} 3.3\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{197.1} \underline{197.1} & \gr{197.1} 16.5 & \gr{198.7} 198.7 & \gr{198.7} 11.5 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.6} 198.6 & \gr{198.6} 12.4\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{193.5} \textbf{193.5} & \gr{193.5} 22.0 & \gr{195.6} 195.6 & \gr{195.6} 18.0 & \gr{190.1} \textbf{190.1} & \gr{190.1} 25.2 & \gr{189.5} \underline{\textbf{189.5}} & \gr{189.5} 26.1\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{177.7} \textbf{177.7} & \gr{177.7} 33.4 & \gr{179.5} \textbf{179.5} & \gr{179.5} 30.4 & \gr{167.0} \underline{\textbf{167.0}} & \gr{167.0} 40.4 & \gr{174.5} \textbf{174.5} & \gr{174.5} 36.2\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{164.1} \textbf{164.1} & \gr{164.1} 41.1 & \gr{164.9} \textbf{164.9} & \gr{164.9} 39.0 & \gr{162.8} \textbf{162.8} & \gr{162.8} 38.9 & \gr{158.4} \underline{\textbf{158.4}} & \gr{158.4} 36.2\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{152.2} \textbf{152.2} & \gr{152.2} 41.3 & \gr{153.0} \textbf{153.0} & \gr{153.0} 40.9 & \gr{145.5} \underline{\textbf{145.5}} & \gr{145.5} 38.0 & \gr{147.9} \textbf{147.9} & \gr{147.9} 38.7\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{141.8} \textbf{141.8} & \gr{141.8} 37.7 & \gr{139.9} \textbf{139.9} & \gr{139.9} 36.4 & \gr{138.3} \underline{\textbf{138.3}} & \gr{138.3} 38.7 & \gr{150.1} \textbf{150.1} & \gr{150.1} 38.1\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{134.7} \underline{\textbf{134.7}} & \gr{134.7} 36.5 & \gr{142.2} \textbf{142.2} & \gr{142.2} 39.4 & \gr{137.6} \textbf{137.6} & \gr{137.6} 41.0 & \gr{141.7} \textbf{141.7} & \gr{141.7} 36.8\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{136.4} \textbf{136.4} & \gr{136.4} 34.2 & \gr{137.9} \textbf{137.9} & \gr{137.9} 41.1 & \gr{130.9} \underline{\textbf{130.9}} & \gr{130.9} 37.7 & \gr{131.7} \textbf{131.7} & \gr{131.7} 39.4\\
  \hhline{~~|----------}
\end{tabular}%

==> float/tab/Elevators_9_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 3.19e-01 & 3.19e-01 & 3.19e-01 & NaN\\
N/A & 1.23e-01 & 3.19e-01 & 9.66e-02 & 9.71e-02\\
N/A & 1.34e-01 & 3.19e-01 & NaN & 3.19e-01\\
N/A & \textbf{1.08e-02} & 3.60e-02 & \textbf{8.36e-04} & \textbf{6.24e-04}\\
N/A & \textbf{4.30e-08} & \textbf{2.87e-08} & \textbf{5.76e-11} & \textbf{8.61e-09}\\
N/A & \textbf{3.83e-12} & \textbf{9.77e-13} & \textbf{6.94e-14} & \textbf{3.78e-18}\\
N/A & \textbf{2.25e-18} & \textbf{3.37e-18} & \textbf{1.07e-24} & \textbf{1.17e-22}\\
N/A & \textbf{2.80e-27} & \textbf{1.07e-29} & \textbf{2.38e-28} & \textbf{8.28e-22}\\
N/A & \textbf{8.39e-33} & \textbf{1.60e-25} & \textbf{9.95e-27} & \textbf{3.57e-28}\\
N/A & \textbf{2.31e-34} & \textbf{1.76e-26} & \textbf{1.02e-33} & \textbf{1.53e-31}\\
  \hhline{|-----}
\end{tabular}%

==> float/tab/Ex_blocks_0_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.30}{0.65}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{5mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.31} 0.31 & \gr{0.56} \underline{\textbf{0.56}} & \gr{0.43} 0.43 & \gr{0.47} 0.47 & \gr{0.56} \underline{\textbf{0.56}}\\
  & 10\ & \gr{0.76} \underline{0.76} & \gr{0.73} 0.73 & \gr{0.65} 0.65 & \gr{0.71} 0.71 & \gr{0.68} 0.68\\
  & 20\ & \gr{0.75} 0.75 & \gr{0.91} \underline{0.91} & \gr{0.73} 0.73 & \gr{0.76} 0.76 & \gr{0.76} 0.76\\
  & 50\ & \gr{0.93} \underline{0.93} & \gr{0.93} \underline{0.93} & \gr{0.87} 0.87 & \gr{0.77} 0.77 & \gr{0.75} 0.75\\
  & 100\ & \gr{0.97} \underline{0.97} & \gr{0.92} 0.92 & \gr{0.97} \underline{0.97} & \gr{0.85} 0.85 & \gr{0.64} 0.64\\
  & 200\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{0.97} 0.97 & \gr{0.96} 0.96 & \gr{0.67} 0.67\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{0.97} 0.97 & \gr{0.75} 0.75\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{0.96} 0.96 & \gr{0.96} 0.96 & \gr{1.00} \underline{1.00} & \gr{0.68} 0.68\\
  & 2000\ & \gr{0.99} 0.99 & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99 & \gr{0.80} 0.80\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{0.95} 0.95 & \gr{1.00} \underline{1.00} & \gr{0.97} 0.97 & \gr{0.64} 0.64\\
  \hhline{~~|-----}
\end{tabular}% 

==> float/tab/Ex_blocks_0_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{4.35e-03} & 1.79e-01 & 6.72e-02 & \textbf{4.35e-03}\\
N/A & 8.25e-01 & 2.79e-01 & 6.09e-01 & 4.25e-01\\
N/A & 8.43e-02 & 9.44e-01 & 9.44e-01 & 9.44e-01\\
N/A & 1 & 4.74e-01 & 8.02e-02 & 4.18e-02\\
N/A & 5.60e-01 & 1 & 1.79e-01 & 2.93e-04\\
N/A & 9.44e-01 & 9.44e-01 & 7.94e-01 & 5.00e-04\\
N/A & 9.44e-01 & 1 & 7.91e-01 & 5.69e-03\\
N/A & 6.64e-01 & 6.64e-01 & 1 & 5.00e-04\\
N/A & 1 & 9.44e-01 & 1 & 4.00e-02\\
N/A & 5.50e-01 & 1 & 7.91e-01 & 9.14e-05\\
  \hhline{|-----}
\end{tabular}%

==> float/tab/Ex_blocks_1_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.82}{0.91}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.83} 0.83 & \gr{0.95} \underline{0.95} & \gr{0.92} 0.92 & \gr{0.85} 0.85 & \gr{0.93} 0.93\\
  & 10\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{0.95} 0.95 & \gr{0.96} 0.96 & \gr{0.97} 0.97\\
  & 20\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.96} 0.96\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.95} 0.95\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.97} 0.97\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.97} 0.97\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Ex_blocks_1_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 1.85e-01 & 3.12e-01 & 8.16e-01 & 2.43e-01\\
N/A & 9.44e-01 & 6.69e-01 & 7.94e-01 & 9.44e-01\\
N/A & 1 & 1 & 1 & 9.44e-01\\
N/A & 1 & 1 & 1 & 6.64e-01\\
N/A & 1 & 1 & 1 & 5.50e-01\\
N/A & 1 & 1 & 1 & 9.44e-01\\
N/A & 1 & 1 & 1 & 7.91e-01\\
N/A & 1 & 1 & 1 & 7.91e-01\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Ex_blocks_2_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.26}{0.63}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{5mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.27} 0.27 & \gr{0.51} \textbf{0.51} & \gr{0.55} \underline{\textbf{0.55}} & \gr{0.55} \underline{\textbf{0.55}} & \gr{0.49} \textbf{0.49}\\
  & 10\ & \gr{0.32} 0.32 & \gr{0.77} \underline{\textbf{0.77}} & \gr{0.68} \textbf{0.68} & \gr{0.69} \textbf{0.69} & \gr{0.57} \textbf{0.57}\\
  & 20\ & \gr{0.56} 0.56 & \gr{0.80} 0.80 & \gr{0.77} 0.77 & \gr{0.87} \underline{\textbf{0.87}} & \gr{0.80} 0.80\\
  & 50\ & \gr{0.81} 0.81 & \gr{0.77} 0.77 & \gr{0.92} \underline{0.92} & \gr{0.88} 0.88 & \gr{0.88} 0.88\\
  & 100\ & \gr{0.95} 0.95 & \gr{0.96} \underline{0.96} & \gr{0.79} 0.79 & \gr{0.83} 0.83 & \gr{0.76} 0.76\\
  & 200\ & \gr{0.93} 0.93 & \gr{0.93} 0.93 & \gr{0.99} \underline{0.99} & \gr{0.84} 0.84 & \gr{0.88} 0.88\\
  & 500\ & \gr{0.99} \underline{0.99} & \gr{0.97} 0.97 & \gr{0.95} 0.95 & \gr{0.91} 0.91 & \gr{0.73} 0.73\\
  & 1000\ & \gr{0.99} \underline{0.99} & \gr{0.91} 0.91 & \gr{0.96} 0.96 & \gr{0.89} 0.89 & \gr{0.73} 0.73\\
  & 2000\ & \gr{0.97} \underline{0.97} & \gr{0.92} 0.92 & \gr{0.89} 0.89 & \gr{0.89} 0.89 & \gr{0.76} 0.76\\
  & 5000\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{0.92} 0.92 & \gr{0.95} 0.95 & \gr{0.88} 0.88\\
  \hhline{~~|-----}
\end{tabular}% 

==> float/tab/Ex_blocks_2_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{5.69e-03} & \textbf{1.40e-03} & \textbf{1.40e-03} & \textbf{8.72e-03}\\
N/A & \textbf{8.45e-07} & \textbf{9.13e-05} & \textbf{4.98e-05} & \textbf{4.79e-03}\\
N/A & 1.26e-02 & 2.81e-02 & \textbf{1.19e-03} & 1.26e-02\\
N/A & 7.07e-01 & 2.47e-01 & 4.89e-01 & 4.89e-01\\
N/A & 9.44e-01 & 7.80e-02 & 1.85e-01 & 4.05e-02\\
N/A & 1 & 5.55e-01 & 3.08e-01 & 5.74e-01\\
N/A & 9.44e-01 & 6.69e-01 & 3.65e-01 & 5.69e-03\\
N/A & 3.65e-01 & 7.94e-01 & 2.89e-01 & 5.69e-03\\
N/A & 5.60e-01 & 3.70e-01 & 3.70e-01 & 1.94e-02\\
N/A & 9.44e-01 & 4.53e-01 & 6.69e-01 & 2.29e-01\\
  \hhline{|-----}
\end{tabular}%

==> float/tab/Ex_blocks_3_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.30}{0.60}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{5mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.00} 0.00 & \gr{0.03} 0.03 & \gr{0.17} \underline{\textbf{0.17}} & \gr{0.12} \textbf{0.12} & \gr{0.04} 0.04\\
  & 10\ & \gr{0.00} 0.00 & \gr{0.12} \textbf{0.12} & \gr{0.09} \textbf{0.09} & \gr{0.15} \underline{\textbf{0.15}} & \gr{0.08} 0.08\\
  & 20\ & \gr{0.01} 0.01 & \gr{0.20} \underline{\textbf{0.20}} & \gr{0.20} \underline{\textbf{0.20}} & \gr{0.17} \textbf{0.17} & \gr{0.09} 0.09\\
  & 50\ & \gr{0.05} 0.05 & \gr{0.24} \textbf{0.24} & \gr{0.27} \underline{\textbf{0.27}} & \gr{0.16} 0.16 & \gr{0.15} 0.15\\
  & 100\ & \gr{0.07} 0.07 & \gr{0.29} \underline{\textbf{0.29}} & \gr{0.25} \textbf{0.25} & \gr{0.28} \textbf{0.28} & \gr{0.07} 0.07\\
  & 200\ & \gr{0.08} 0.08 & \gr{0.40} \underline{\textbf{0.40}} & \gr{0.40} \underline{\textbf{0.40}} & \gr{0.24} \textbf{0.24} & \gr{0.07} 0.07\\
  & 500\ & \gr{0.12} 0.12 & \gr{0.41} \textbf{0.41} & \gr{0.41} \textbf{0.41} & \gr{0.44} \underline{\textbf{0.44}} & \gr{0.11} 0.11\\
  & 1000\ & \gr{0.41} 0.41 & \gr{0.39} 0.39 & \gr{0.47} 0.47 & \gr{0.52} \underline{0.52} & \gr{0.12} 0.12\\
  & 2000\ & \gr{0.39} 0.39 & \gr{0.60} \underline{0.60} & \gr{0.48} 0.48 & \gr{0.45} 0.45 & \gr{0.16} 0.16\\
  & 5000\ & \gr{0.55} 0.55 & \gr{0.48} 0.48 & \gr{0.59} \underline{0.59} & \gr{0.59} \underline{0.59} & \gr{0.08} 0.08\\
  \hhline{~~|-----}
\end{tabular}% 

==> float/tab/Ex_blocks_3_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 4.37e-01 & \textbf{9.15e-05} & \textbf{2.28e-03} & 2.02e-01\\
N/A & \textbf{2.28e-03} & \textbf{9.73e-03} & \textbf{5.00e-04} & 2.05e-02\\
N/A & \textbf{1.83e-04} & \textbf{1.83e-04} & \textbf{8.45e-04} & 5.13e-02\\
N/A & \textbf{1.66e-03} & \textbf{5.00e-04} & 5.13e-02 & 7.83e-02\\
N/A & \textbf{4.99e-04} & \textbf{2.56e-03} & \textbf{8.45e-04} & 1\\
N/A & \textbf{7.11e-06} & \textbf{7.11e-06} & \textbf{1.10e-02} & 9.44e-01\\
N/A & \textbf{9.15e-05} & \textbf{9.15e-05} & \textbf{2.66e-05} & 9.44e-01\\
N/A & 8.02e-01 & 5.77e-01 & 2.47e-01 & 9.15e-05\\
N/A & 1.97e-02 & 3.04e-01 & 4.69e-01 & 3.63e-03\\
N/A & 4.96e-01 & 7.11e-01 & 7.11e-01 & 1.59e-09\\
  \hhline{|-----}
\end{tabular}% 

==> float/tab/Ex_blocks_4_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.0}{0}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 10\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 20\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Ex_blocks_4_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Ex_blocks_5_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.19}{0.37}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.00} 0.00 & \gr{0.04} \underline{0.04} & \gr{0.03} 0.03 & \gr{0.03} 0.03 & \gr{0.03} 0.03\\
  & 10\ & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.04} \underline{0.04} & \gr{0.03} 0.03 & \gr{0.00} 0.00\\
  & 20\ & \gr{0.00} 0.00 & \gr{0.05} 0.05 & \gr{0.03} 0.03 & \gr{0.16} \underline{\textbf{0.16}} & \gr{0.05} 0.05\\
  & 50\ & \gr{0.00} 0.00 & \gr{0.08} 0.08 & \gr{0.13} \underline{\textbf{0.13}} & \gr{0.07} 0.07 & \gr{0.11} \textbf{0.11}\\
  & 100\ & \gr{0.00} 0.00 & \gr{0.08} 0.08 & \gr{0.07} 0.07 & \gr{0.05} 0.05 & \gr{0.09} \underline{\textbf{0.09}}\\
  & 200\ & \gr{0.01} 0.01 & \gr{0.07} 0.07 & \gr{0.07} 0.07 & \gr{0.09} \underline{0.09} & \gr{0.09} \underline{0.09}\\
  & 500\ & \gr{0.00} 0.00 & \gr{0.09} \textbf{0.09} & \gr{0.12} \textbf{0.12} & \gr{0.12} \textbf{0.12} & \gr{0.19} \underline{\textbf{0.19}}\\
  & 1000\ & \gr{0.00} 0.00 & \gr{0.20} \underline{\textbf{0.20}} & \gr{0.11} \textbf{0.11} & \gr{0.19} \textbf{0.19} & \gr{0.13} \textbf{0.13}\\
  & 2000\ & \gr{0.07} 0.07 & \gr{0.31} \underline{\textbf{0.31}} & \gr{0.13} 0.13 & \gr{0.20} 0.20 & \gr{0.23} \textbf{0.23}\\
  & 5000\ & \gr{0.09} 0.09 & \gr{0.27} \textbf{0.27} & \gr{0.28} \textbf{0.28} & \gr{0.37} \underline{\textbf{0.37}} & \gr{0.28} \textbf{0.28}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Ex_blocks_5_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 2.02e-01 & 4.37e-01 & 4.37e-01 & 4.37e-01\\
N/A & 9.44e-01 & 2.02e-01 & 4.37e-01 & 1\\
N/A & 1.04e-01 & 4.37e-01 & \textbf{2.14e-04} & 1.04e-01\\
N/A & 2.05e-02 & \textbf{9.83e-04} & 4.43e-02 & \textbf{4.63e-03}\\
N/A & 2.05e-02 & 4.43e-02 & 1.04e-01 & \textbf{9.73e-03}\\
N/A & 1.79e-01 & 1.79e-01 & 5.13e-02 & 5.13e-02\\
N/A & \textbf{9.73e-03} & \textbf{2.28e-03} & \textbf{2.28e-03} & \textbf{4.98e-05}\\
N/A & \textbf{2.05e-05} & \textbf{4.63e-03} & \textbf{4.98e-05} & \textbf{9.83e-04}\\
N/A & \textbf{2.34e-04} & 2.29e-01 & 2.32e-02 & \textbf{8.72e-03}\\
N/A & \textbf{8.72e-03} & \textbf{5.69e-03} & \textbf{9.13e-05} & \textbf{5.69e-03}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Ex_blocks_6_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.03}{0.05}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.00} 0.00 & \gr{0.01} \underline{0.01} & \gr{0.00} 0.00 & \gr{0.01} \underline{0.01} & \gr{0.00} 0.00\\
  & 10\ & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.03} \underline{0.03} & \gr{0.00} 0.00 & \gr{0.03} \underline{0.03}\\
  & 20\ & \gr{0.00} 0.00 & \gr{0.04} 0.04 & \gr{0.05} \underline{0.05} & \gr{0.01} 0.01 & \gr{0.03} 0.03\\
  & 50\ & \gr{0.00} 0.00 & \gr{0.04} \underline{0.04} & \gr{0.03} 0.03 & \gr{0.03} 0.03 & \gr{0.04} \underline{0.04}\\
  & 100\ & \gr{0.00} 0.00 & \gr{0.03} \underline{0.03} & \gr{0.03} \underline{0.03} & \gr{0.01} 0.01 & \gr{0.00} 0.00\\
  & 200\ & \gr{0.00} 0.00 & \gr{0.00} 0.00 & \gr{0.01} \underline{0.01} & \gr{0.01} \underline{0.01} & \gr{0.01} \underline{0.01}\\
  & 500\ & \gr{0.00} 0.00 & \gr{0.01} \underline{0.01} & \gr{0.00} 0.00 & \gr{0.00} 0.00 & \gr{0.00} 0.00\\
  & 1000\ & \gr{0.00} 0.00 & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.04} \underline{0.04} & \gr{0.01} 0.01\\
  & 2000\ & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.00} 0.00 & \gr{0.00} 0.00 & \gr{0.03} \underline{0.03}\\
  & 5000\ & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.01} 0.01 & \gr{0.01} 0.01 & \gr{0.03} \underline{0.03}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Ex_blocks_6_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 9.44e-01 & 1 & 9.44e-01 & 1\\
N/A & 9.44e-01 & 4.37e-01 & 1 & 4.37e-01\\
N/A & 2.02e-01 & 1.04e-01 & 9.44e-01 & 4.37e-01\\
N/A & 2.02e-01 & 4.37e-01 & 4.37e-01 & 2.02e-01\\
N/A & 4.37e-01 & 4.37e-01 & 9.44e-01 & 1\\
N/A & 1 & 9.44e-01 & 9.44e-01 & 9.44e-01\\
N/A & 9.44e-01 & 1 & 1 & 1\\
N/A & 1 & 9.44e-01 & 2.02e-01 & 9.44e-01\\
N/A & 9.44e-01 & 1 & 1 & 4.37e-01\\
N/A & 9.44e-01 & 9.44e-01 & 9.44e-01 & 4.37e-01\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Ex_blocks_7_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.39}{0.77}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.00} 0.00 & \gr{0.05} 0.05 & \gr{0.07} \underline{0.07} & \gr{0.07} \underline{0.07} & \gr{0.00} 0.00\\
  & 10\ & \gr{0.00} 0.00 & \gr{0.09} \textbf{0.09} & \gr{0.17} \underline{\textbf{0.17}} & \gr{0.08} 0.08 & \gr{0.07} 0.07\\
  & 20\ & \gr{0.00} 0.00 & \gr{0.16} \textbf{0.16} & \gr{0.20} \underline{\textbf{0.20}} & \gr{0.20} \underline{\textbf{0.20}} & \gr{0.13} \textbf{0.13}\\
  & 50\ & \gr{0.01} 0.01 & \gr{0.29} \underline{\textbf{0.29}} & \gr{0.27} \textbf{0.27} & \gr{0.28} \textbf{0.28} & \gr{0.29} \underline{\textbf{0.29}}\\
  & 100\ & \gr{0.00} 0.00 & \gr{0.32} \textbf{0.32} & \gr{0.20} \textbf{0.20} & \gr{0.33} \textbf{0.33} & \gr{0.37} \underline{\textbf{0.37}}\\
  & 200\ & \gr{0.00} 0.00 & \gr{0.40} \textbf{0.40} & \gr{0.44} \underline{\textbf{0.44}} & \gr{0.32} \textbf{0.32} & \gr{0.37} \textbf{0.37}\\
  & 500\ & \gr{0.05} 0.05 & \gr{0.47} \textbf{0.47} & \gr{0.45} \textbf{0.45} & \gr{0.56} \underline{\textbf{0.56}} & \gr{0.56} \underline{\textbf{0.56}}\\
  & 1000\ & \gr{0.07} 0.07 & \gr{0.56} \textbf{0.56} & \gr{0.52} \textbf{0.52} & \gr{0.52} \textbf{0.52} & \gr{0.67} \underline{\textbf{0.67}}\\
  & 2000\ & \gr{0.09} 0.09 & \gr{0.52} \textbf{0.52} & \gr{0.67} \underline{\textbf{0.67}} & \gr{0.53} \textbf{0.53} & \gr{0.49} \textbf{0.49}\\
  & 5000\ & \gr{0.15} 0.15 & \gr{0.77} \underline{\textbf{0.77}} & \gr{0.73} \textbf{0.73} & \gr{0.77} \underline{\textbf{0.77}} & \gr{0.60} \textbf{0.60}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Ex_blocks_7_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 1.04e-01 & 4.43e-02 & 4.43e-02 & 1\\
N/A & \textbf{9.73e-03} & \textbf{9.15e-05} & 2.05e-02 & 4.43e-02\\
N/A & \textbf{2.14e-04} & \textbf{2.05e-05} & \textbf{2.05e-05} & \textbf{9.83e-04}\\
N/A & \textbf{8.93e-07} & \textbf{4.39e-06} & \textbf{1.94e-06} & \textbf{8.93e-07}\\
N/A & \textbf{1.51e-08} & \textbf{2.05e-05} & \textbf{6.34e-09} & \textbf{4.04e-10}\\
N/A & \textbf{6.07e-11} & \textbf{4.27e-12} & \textbf{1.51e-08} & \textbf{4.04e-10}\\
N/A & \textbf{8.67e-09} & \textbf{1.95e-08} & \textbf{2.13e-11} & \textbf{2.13e-11}\\
N/A & \textbf{1.55e-10} & \textbf{1.72e-09} & \textbf{1.72e-09} & \textbf{8.90e-14}\\
N/A & \textbf{3.56e-08} & \textbf{2.91e-12} & \textbf{1.61e-08} & \textbf{1.80e-07}\\
N/A & \textbf{8.45e-13} & \textbf{1.18e-11} & \textbf{8.45e-13} & \textbf{5.02e-08}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Ex_blocks_8_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.20}{0.40}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.01} 0.01 & \gr{0.03} \underline{0.03} & \gr{0.03} \underline{0.03}\\
  & 10\ & \gr{0.00} 0.00 & \gr{0.07} 0.07 & \gr{0.07} 0.07 & \gr{0.05} 0.05 & \gr{0.16} \underline{\textbf{0.16}}\\
  & 20\ & \gr{0.00} 0.00 & \gr{0.19} \underline{\textbf{0.19}} & \gr{0.16} \textbf{0.16} & \gr{0.11} \textbf{0.11} & \gr{0.12} \textbf{0.12}\\
  & 50\ & \gr{0.00} 0.00 & \gr{0.21} \textbf{0.21} & \gr{0.20} \textbf{0.20} & \gr{0.31} \underline{\textbf{0.31}} & \gr{0.07} 0.07\\
  & 100\ & \gr{0.00} 0.00 & \gr{0.24} \textbf{0.24} & \gr{0.15} \textbf{0.15} & \gr{0.21} \textbf{0.21} & \gr{0.27} \underline{\textbf{0.27}}\\
  & 200\ & \gr{0.00} 0.00 & \gr{0.27} \textbf{0.27} & \gr{0.31} \underline{\textbf{0.31}} & \gr{0.23} \textbf{0.23} & \gr{0.24} \textbf{0.24}\\
  & 500\ & \gr{0.00} 0.00 & \gr{0.33} \underline{\textbf{0.33}} & \gr{0.24} \textbf{0.24} & \gr{0.29} \textbf{0.29} & \gr{0.20} \textbf{0.20}\\
  & 1000\ & \gr{0.00} 0.00 & \gr{0.25} \textbf{0.25} & \gr{0.35} \underline{\textbf{0.35}} & \gr{0.32} \textbf{0.32} & \gr{0.32} \textbf{0.32}\\
  & 2000\ & \gr{0.00} 0.00 & \gr{0.39} \underline{\textbf{0.39}} & \gr{0.35} \textbf{0.35} & \gr{0.36} \textbf{0.36} & \gr{0.25} \textbf{0.25}\\
  & 5000\ & \gr{0.00} 0.00 & \gr{0.33} \textbf{0.33} & \gr{0.35} \textbf{0.35} & \gr{0.40} \underline{\textbf{0.40}} & \gr{0.32} \textbf{0.32}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Ex_blocks_8_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 9.44e-01 & 9.44e-01 & 4.37e-01 & 4.37e-01\\
N/A & 4.43e-02 & 4.43e-02 & 1.04e-01 & \textbf{2.14e-04}\\
N/A & \textbf{4.98e-05} & \textbf{2.14e-04} & \textbf{4.63e-03} & \textbf{2.28e-03}\\
N/A & \textbf{8.80e-06} & \textbf{2.05e-05} & \textbf{3.52e-08} & 4.43e-02\\
N/A & \textbf{1.78e-06} & \textbf{5.00e-04} & \textbf{8.80e-06} & \textbf{3.92e-07}\\
N/A & \textbf{3.92e-07} & \textbf{3.52e-08} & \textbf{3.79e-06} & \textbf{1.78e-06}\\
N/A & \textbf{6.34e-09} & \textbf{1.78e-06} & \textbf{8.05e-08} & \textbf{2.05e-05}\\
N/A & \textbf{8.37e-07} & \textbf{2.59e-09} & \textbf{1.51e-08} & \textbf{1.51e-08}\\
N/A & \textbf{1.55e-10} & \textbf{2.59e-09} & \textbf{1.03e-09} & \textbf{8.37e-07}\\
N/A & \textbf{6.34e-09} & \textbf{2.59e-09} & \textbf{6.07e-11} & \textbf{1.51e-08}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Prob_blocks_0_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%

\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}

%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{23.2}{106.7}{190.1}{maxcolor}{mincolor}}

\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{5mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{190.1} 190.1 & \gr{190.1} 32.3 & \gr{162.4} \underline{\textbf{162.4}} & \gr{162.4} 62.7 & \gr{167.5} \textbf{167.5} & \gr{167.5} 58.9 & \gr{180.8} 180.8 & \gr{180.8} 45.8 & \gr{173.8} 173.8 & \gr{173.8} 52.9\\
  & 10\ & \gr{184.0} 184.0 & \gr{184.0} 41.5 & \gr{145.5} \textbf{145.5} & \gr{145.5} 65.7 & \gr{142.1} \underline{\textbf{142.1}} & \gr{142.1} 70.5 & \gr{152.2} \textbf{152.2} & \gr{152.2} 67.7 & \gr{167.3} 167.3 & \gr{167.3} 59.4\\
  & 20\ & \gr{175.0} 175.0 & \gr{175.0} 51.2 & \gr{120.8} \textbf{120.8} & \gr{120.8} 68.6 & \gr{114.8} \underline{\textbf{114.8}} & \gr{114.8} 75.6 & \gr{118.3} \textbf{118.3} & \gr{118.3} 70.4 & \gr{127.6} \textbf{127.6} & \gr{127.6} 70.9\\
  & 50\ & \gr{157.8} 157.8 & \gr{157.8} 58.9 & \gr{69.1} \underline{\textbf{69.1}} & \gr{69.1} 57.0 & \gr{70.1} \textbf{70.1} & \gr{70.1} 58.2 & \gr{86.5} \textbf{86.5} & \gr{86.5} 70.6 & \gr{87.8} \textbf{87.8} & \gr{87.8} 65.6\\
  & 100\ & \gr{145.4} 145.4 & \gr{145.4} 59.9 & \gr{41.0} \underline{\textbf{41.0}} & \gr{41.0} 33.4 & \gr{51.1} \textbf{51.1} & \gr{51.1} 38.2 & \gr{53.1} \textbf{53.1} & \gr{53.1} 47.6 & \gr{61.8} \textbf{61.8} & \gr{61.8} 55.5\\
  & 200\ & \gr{110.9} 110.9 & \gr{110.9} 58.4 & \gr{32.3} \underline{\textbf{32.3}} & \gr{32.3} 15.1 & \gr{40.3} \textbf{40.3} & \gr{40.3} 40.6 & \gr{33.4} \textbf{33.4} & \gr{33.4} 21.6 & \gr{36.9} \textbf{36.9} & \gr{36.9} 27.2\\
  & 500\ & \gr{65.9} 65.9 & \gr{65.9} 40.7 & \gr{28.4} \textbf{28.4} & \gr{28.4} 18.0 & \gr{27.5} \underline{\textbf{27.5}} & \gr{27.5} 9.1 & \gr{32.1} \textbf{32.1} & \gr{32.1} 23.6 & \gr{28.3} \textbf{28.3} & \gr{28.3} 10.8\\
  & 1000\ & \gr{44.3} 44.3 & \gr{44.3} 19.5 & \gr{28.8} \textbf{28.8} & \gr{28.8} 19.0 & \gr{25.7} \underline{\textbf{25.7}} & \gr{25.7} 7.8 & \gr{27.5} \textbf{27.5} & \gr{27.5} 10.3 & \gr{26.1} \textbf{26.1} & \gr{26.1} 5.2\\
  & 2000\ & \gr{39.6} 39.6 & \gr{39.6} 14.5 & \gr{24.3} \underline{\textbf{24.3}} & \gr{24.3} 6.1 & \gr{25.3} \textbf{25.3} & \gr{25.3} 5.0 & \gr{26.7} \textbf{26.7} & \gr{26.7} 7.1 & \gr{26.2} \textbf{26.2} & \gr{26.2} 5.2\\
  & 5000\ & \gr{32.6} 32.6 & \gr{32.6} 10.0 & \gr{23.2} \underline{\textbf{23.2}} & \gr{23.2} 4.0 & \gr{24.1} \textbf{24.1} & \gr{24.1} 4.3 & \gr{23.6} \textbf{23.6} & \gr{23.6} 4.4 & \gr{25.1} \textbf{25.1} & \gr{25.1} 4.4\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Prob_blocks_0_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}
\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{8.36e-04} & \textbf{4.02e-03} & 1.52e-01 & 2.34e-02\\
N/A & \textbf{3.23e-05} & \textbf{1.79e-05} & \textbf{6.92e-04} & 4.80e-02\\
N/A & \textbf{1.72e-07} & \textbf{5.93e-08} & \textbf{8.43e-08} & \textbf{6.05e-06}\\
N/A & \textbf{1.08e-16} & \textbf{3.68e-16} & \textbf{3.82e-10} & \textbf{1.58e-10}\\
N/A & \textbf{9.23e-27} & \textbf{2.78e-22} & \textbf{1.67e-19} & \textbf{2.17e-15}\\
N/A & \textbf{1.03e-21} & \textbf{1.08e-14} & \textbf{2.38e-20} & \textbf{3.63e-18}\\
N/A & \textbf{1.61e-11} & \textbf{3.90e-13} & \textbf{4.61e-09} & \textbf{1.38e-12}\\
N/A & \textbf{2.33e-06} & \textbf{1.86e-12} & \textbf{5.90e-10} & \textbf{9.85e-13}\\
N/A & \textbf{3.57e-14} & \textbf{2.44e-13} & \textbf{1.75e-10} & \textbf{4.86e-12}\\
N/A & \textbf{4.65e-12} & \textbf{2.95e-10} & \textbf{3.50e-11} & \textbf{1.77e-08}\\
  \hhline{|-----}
\end{tabular}%

==> float/tab/Prob_blocks_1_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{18.1}{105.7}{193.3}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{193.3} 193.3 & \gr{193.3} 23.3 & \gr{124.9} \underline{\textbf{124.9}} & \gr{124.9} 77.7 & \gr{161.0} \textbf{161.0} & \gr{161.0} 64.3 & \gr{145.5} \textbf{145.5} & \gr{145.5} 70.4 & \gr{138.9} \textbf{138.9} & \gr{138.9} 73.1\\
  & 10\ & \gr{188.3} 188.3 & \gr{188.3} 34.5 & \gr{99.1} \underline{\textbf{99.1}} & \gr{99.1} 76.6 & \gr{111.7} \textbf{111.7} & \gr{111.7} 79.1 & \gr{138.5} \textbf{138.5} & \gr{138.5} 72.8 & \gr{118.6} \textbf{118.6} & \gr{118.6} 78.8\\
  & 20\ & \gr{170.1} 170.1 & \gr{170.1} 55.4 & \gr{85.9} \underline{\textbf{85.9}} & \gr{85.9} 68.4 & \gr{107.6} \textbf{107.6} & \gr{107.6} 77.4 & \gr{107.7} \textbf{107.7} & \gr{107.7} 76.2 & \gr{118.8} \textbf{118.8} & \gr{118.8} 77.5\\
  & 50\ & \gr{133.4} 133.4 & \gr{133.4} 68.7 & \gr{52.3} \underline{\textbf{52.3}} & \gr{52.3} 45.5 & \gr{68.9} \textbf{68.9} & \gr{68.9} 62.9 & \gr{71.1} \textbf{71.1} & \gr{71.1} 63.3 & \gr{72.6} \textbf{72.6} & \gr{72.6} 66.3\\
  & 100\ & \gr{112.9} 112.9 & \gr{112.9} 65.6 & \gr{34.3} \underline{\textbf{34.3}} & \gr{34.3} 25.2 & \gr{37.6} \textbf{37.6} & \gr{37.6} 28.0 & \gr{46.2} \textbf{46.2} & \gr{46.2} 43.2 & \gr{47.8} \textbf{47.8} & \gr{47.8} 42.4\\
  & 200\ & \gr{74.0} 74.0 & \gr{74.0} 51.8 & \gr{30.5} \textbf{30.5} & \gr{30.5} 23.9 & \gr{29.1} \underline{\textbf{29.1}} & \gr{29.1} 14.8 & \gr{33.3} \textbf{33.3} & \gr{33.3} 21.6 & \gr{31.5} \textbf{31.5} & \gr{31.5} 24.1\\
  & 500\ & \gr{41.2} 41.2 & \gr{41.2} 20.0 & \gr{24.0} \underline{\textbf{24.0}} & \gr{24.0} 10.0 & \gr{24.9} \textbf{24.9} & \gr{24.9} 7.9 & \gr{26.2} \textbf{26.2} & \gr{26.2} 11.5 & \gr{29.8} \textbf{29.8} & \gr{29.8} 17.5\\
  & 1000\ & \gr{28.0} 28.0 & \gr{28.0} 10.0 & \gr{20.4} \underline{\textbf{20.4}} & \gr{20.4} 4.2 & \gr{23.8} \textbf{23.8} & \gr{23.8} 4.5 & \gr{25.0} 25.0 & \gr{25.0} 6.1 & \gr{26.9} 26.9 & \gr{26.9} 10.3\\
  & 2000\ & \gr{23.5} 23.5 & \gr{23.5} 7.9 & \gr{19.8} \underline{\textbf{19.8}} & \gr{19.8} 5.2 & \gr{21.5} 21.5 & \gr{21.5} 4.3 & \gr{22.2} 22.2 & \gr{22.2} 4.1 & \gr{24.4} 24.4 & \gr{24.4} 4.8\\
  & 5000\ & \gr{22.4} 22.4 & \gr{22.4} 7.9 & \gr{18.1} \underline{\textbf{18.1}} & \gr{18.1} 5.5 & \gr{21.4} 21.4 & \gr{21.4} 4.4 & \gr{23.0} 23.0 & \gr{23.0} 5.1 & \gr{24.6} 24.6 & \gr{24.6} 5.7\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Prob_blocks_1_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{1.60e-11} & \textbf{7.01e-05} & \textbf{1.06e-07} & \textbf{7.34e-09}\\
N/A & \textbf{3.38e-16} & \textbf{2.01e-12} & \textbf{3.35e-07} & \textbf{7.74e-11}\\
N/A & \textbf{6.30e-14} & \textbf{6.57e-08} & \textbf{5.16e-08} & \textbf{6.87e-06}\\
N/A & \textbf{1.58e-14} & \textbf{1.47e-08} & \textbf{4.40e-08} & \textbf{1.52e-07}\\
N/A & \textbf{1.62e-17} & \textbf{4.12e-16} & \textbf{1.17e-11} & \textbf{2.44e-11}\\
N/A & \textbf{6.81e-10} & \textbf{2.55e-11} & \textbf{3.45e-09} & \textbf{1.60e-09}\\
N/A & \textbf{4.75e-10} & \textbf{7.28e-10} & \textbf{9.18e-08} & \textbf{2.84e-04}\\
N/A & \textbf{1.00e-08} & \textbf{1.25e-03} & 2.69e-02 & 5.07e-01\\
N/A & \textbf{8.69e-04} & 5.47e-02 & 2.04e-01 & 3.95e-01\\
N/A & \textbf{1.37e-04} & 3.49e-01 & 6.09e-01 & 5.58e-02\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Prob_blocks_2_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{16.1}{103.1}{190.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{190.0} 190.0 & \gr{190.0} 32.6 & \gr{160.5} \textbf{160.5} & \gr{160.5} 64.6 & \gr{158.9} \underline{\textbf{158.9}} & \gr{158.9} 68.6 & \gr{159.7} \textbf{159.7} & \gr{159.7} 64.2 & \gr{159.5} \textbf{159.5} & \gr{159.5} 68.5\\
  & 10\ & \gr{182.9} 182.9 & \gr{182.9} 41.7 & \gr{121.8} \textbf{121.8} & \gr{121.8} 77.1 & \gr{111.7} \underline{\textbf{111.7}} & \gr{111.7} 79.0 & \gr{138.7} \textbf{138.7} & \gr{138.7} 74.1 & \gr{144.9} \textbf{144.9} & \gr{144.9} 71.6\\
  & 20\ & \gr{166.0} 166.0 & \gr{166.0} 60.8 & \gr{103.5} \underline{\textbf{103.5}} & \gr{103.5} 73.2 & \gr{108.5} \textbf{108.5} & \gr{108.5} 78.9 & \gr{130.5} \textbf{130.5} & \gr{130.5} 77.4 & \gr{118.8} \textbf{118.8} & \gr{118.8} 77.9\\
  & 50\ & \gr{129.9} 129.9 & \gr{129.9} 72.0 & \gr{65.7} \textbf{65.7} & \gr{65.7} 60.3 & \gr{64.2} \underline{\textbf{64.2}} & \gr{64.2} 53.3 & \gr{92.4} \textbf{92.4} & \gr{92.4} 73.4 & \gr{96.1} \textbf{96.1} & \gr{96.1} 70.8\\
  & 100\ & \gr{92.7} 92.7 & \gr{92.7} 62.7 & \gr{37.0} \underline{\textbf{37.0}} & \gr{37.0} 32.6 & \gr{50.3} \textbf{50.3} & \gr{50.3} 48.8 & \gr{67.5} \textbf{67.5} & \gr{67.5} 55.6 & \gr{63.8} \textbf{63.8} & \gr{63.8} 58.3\\
  & 200\ & \gr{63.2} 63.2 & \gr{63.2} 46.8 & \gr{26.9} \underline{\textbf{26.9}} & \gr{26.9} 22.2 & \gr{32.5} \textbf{32.5} & \gr{32.5} 27.9 & \gr{40.3} \textbf{40.3} & \gr{40.3} 39.8 & \gr{42.3} \textbf{42.3} & \gr{42.3} 30.8\\
  & 500\ & \gr{34.6} 34.6 & \gr{34.6} 18.0 & \gr{21.3} \textbf{21.3} & \gr{21.3} 12.2 & \gr{20.0} \underline{\textbf{20.0}} & \gr{20.0} 7.6 & \gr{22.1} \textbf{22.1} & \gr{22.1} 8.8 & \gr{23.7} \textbf{23.7} & \gr{23.7} 11.4\\
  & 1000\ & \gr{24.3} 24.3 & \gr{24.3} 9.0 & \gr{17.2} \underline{\textbf{17.2}} & \gr{17.2} 6.2 & \gr{18.4} \textbf{18.4} & \gr{18.4} 4.5 & \gr{19.2} \textbf{19.2} & \gr{19.2} 8.7 & \gr{20.0} \textbf{20.0} & \gr{20.0} 9.0\\
  & 2000\ & \gr{21.5} 21.5 & \gr{21.5} 7.4 & \gr{17.0} \textbf{17.0} & \gr{17.0} 4.3 & \gr{19.1} 19.1 & \gr{19.1} 4.7 & \gr{16.8} \underline{\textbf{16.8}} & \gr{16.8} 4.2 & \gr{19.5} 19.5 & \gr{19.5} 7.2\\
  & 5000\ & \gr{19.1} 19.1 & \gr{19.1} 7.2 & \gr{16.2} \underline{\textbf{16.2}} & \gr{16.2} 3.4 & \gr{16.9} 16.9 & \gr{16.9} 4.2 & \gr{17.4} 17.4 & \gr{17.4} 4.2 & \gr{17.7} 17.7 & \gr{17.7} 4.9\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Prob_blocks_2_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{5.64e-04} & \textbf{5.24e-04} & \textbf{3.73e-04} & \textbf{6.57e-04}\\
N/A & \textbf{1.24e-08} & \textbf{1.36e-10} & \textbf{1.39e-05} & \textbf{1.08e-04}\\
N/A & \textbf{6.75e-08} & \textbf{1.63e-06} & \textbf{2.16e-03} & \textbf{6.00e-05}\\
N/A & \textbf{2.21e-08} & \textbf{2.46e-09} & \textbf{1.93e-03} & \textbf{4.30e-03}\\
N/A & \textbf{2.11e-10} & \textbf{8.36e-06} & \textbf{1.02e-02} & \textbf{4.00e-03}\\
N/A & \textbf{1.07e-08} & \textbf{2.81e-06} & \textbf{1.55e-03} & \textbf{1.57e-03}\\
N/A & \textbf{3.99e-07} & \textbf{1.16e-09} & \textbf{2.47e-07} & \textbf{1.64e-05}\\
N/A & \textbf{8.43e-08} & \textbf{1.24e-06} & \textbf{5.54e-04} & \textbf{3.93e-03}\\
N/A & \textbf{1.21e-05} & 1.99e-02 & \textbf{5.14e-06} & 9.53e-02\\
N/A & \textbf{1.34e-03} & 2.12e-02 & 7.67e-02 & 1.50e-01\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Prob_blocks_3_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{20.1}{105.9}{191.8}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{191.8} 191.8 & \gr{191.8} 28.0 & \gr{161.2} \textbf{161.2} & \gr{161.2} 63.5 & \gr{152.0} \underline{\textbf{152.0}} & \gr{152.0} 67.4 & \gr{160.9} \textbf{160.9} & \gr{160.9} 63.5 & \gr{166.4} \textbf{166.4} & \gr{166.4} 58.1\\
  & 10\ & \gr{189.4} 189.4 & \gr{189.4} 34.4 & \gr{136.6} \underline{\textbf{136.6}} & \gr{136.6} 71.6 & \gr{139.2} \textbf{139.2} & \gr{139.2} 69.2 & \gr{150.2} \textbf{150.2} & \gr{150.2} 63.6 & \gr{151.7} \textbf{151.7} & \gr{151.7} 68.3\\
  & 20\ & \gr{170.5} 170.5 & \gr{170.5} 55.2 & \gr{130.9} \textbf{130.9} & \gr{130.9} 71.6 & \gr{129.5} \underline{\textbf{129.5}} & \gr{129.5} 72.5 & \gr{142.8} \textbf{142.8} & \gr{142.8} 65.7 & \gr{145.4} 145.4 & \gr{145.4} 67.8\\
  & 50\ & \gr{158.4} 158.4 & \gr{158.4} 58.6 & \gr{96.5} \textbf{96.5} & \gr{96.5} 67.8 & \gr{96.1} \underline{\textbf{96.1}} & \gr{96.1} 64.6 & \gr{96.3} \textbf{96.3} & \gr{96.3} 66.4 & \gr{115.1} \textbf{115.1} & \gr{115.1} 71.9\\
  & 100\ & \gr{134.4} 134.4 & \gr{134.4} 70.9 & \gr{54.7} \underline{\textbf{54.7}} & \gr{54.7} 46.2 & \gr{63.9} \textbf{63.9} & \gr{63.9} 47.4 & \gr{55.0} \textbf{55.0} & \gr{55.0} 34.9 & \gr{89.4} \textbf{89.4} & \gr{89.4} 65.5\\
  & 200\ & \gr{101.9} 101.9 & \gr{101.9} 59.5 & \gr{34.3} \underline{\textbf{34.3}} & \gr{34.3} 19.2 & \gr{38.2} \textbf{38.2} & \gr{38.2} 14.4 & \gr{42.2} \textbf{42.2} & \gr{42.2} 28.6 & \gr{57.7} \textbf{57.7} & \gr{57.7} 44.7\\
  & 500\ & \gr{52.0} 52.0 & \gr{52.0} 30.3 & \gr{25.3} \underline{\textbf{25.3}} & \gr{25.3} 6.3 & \gr{27.2} \textbf{27.2} & \gr{27.2} 9.9 & \gr{26.9} \textbf{26.9} & \gr{26.9} 9.2 & \gr{30.4} \textbf{30.4} & \gr{30.4} 14.5\\
  & 1000\ & \gr{43.3} 43.3 & \gr{43.3} 27.1 & \gr{22.7} \underline{\textbf{22.7}} & \gr{22.7} 5.2 & \gr{24.4} \textbf{24.4} & \gr{24.4} 7.6 & \gr{23.3} \textbf{23.3} & \gr{23.3} 6.7 & \gr{26.0} \textbf{26.0} & \gr{26.0} 9.9\\
  & 2000\ & \gr{31.9} 31.9 & \gr{31.9} 12.9 & \gr{20.4} \underline{\textbf{20.4}} & \gr{20.4} 5.2 & \gr{22.2} \textbf{22.2} & \gr{22.2} 6.6 & \gr{20.9} \textbf{20.9} & \gr{20.9} 6.1 & \gr{23.5} \textbf{23.5} & \gr{23.5} 7.5\\
  & 5000\ & \gr{26.0} 26.0 & \gr{26.0} 6.9 & \gr{20.1} \underline{\textbf{20.1}} & \gr{20.1} 4.5 & \gr{20.9} \textbf{20.9} & \gr{20.9} 4.3 & \gr{21.0} \textbf{21.0} & \gr{21.0} 5.6 & \gr{21.5} \textbf{21.5} & \gr{21.5} 7.1\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Prob_blocks_3_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{2.02e-04} & \textbf{5.45e-06} & \textbf{1.78e-04} & \textbf{8.32e-04}\\
N/A & \textbf{4.76e-08} & \textbf{8.59e-08} & \textbf{5.80e-06} & \textbf{3.46e-05}\\
N/A & \textbf{2.11e-04} & \textbf{1.46e-04} & \textbf{5.82e-03} & 1.40e-02\\
N/A & \textbf{1.61e-08} & \textbf{5.55e-09} & \textbf{1.02e-08} & \textbf{8.57e-05}\\
N/A & \textbf{1.38e-13} & \textbf{3.51e-11} & \textbf{6.16e-15} & \textbf{8.57e-05}\\
N/A & \textbf{1.18e-16} & \textbf{1.01e-15} & \textbf{8.80e-13} & \textbf{8.57e-07}\\
N/A & \textbf{5.96e-12} & \textbf{3.33e-10} & \textbf{1.70e-10} & \textbf{1.13e-07}\\
N/A & \textbf{1.36e-09} & \textbf{3.64e-08} & \textbf{4.65e-09} & \textbf{6.28e-07}\\
N/A & \textbf{4.09e-11} & \textbf{3.78e-08} & \textbf{4.41e-10} & \textbf{2.70e-06}\\
N/A & \textbf{4.09e-09} & \textbf{2.44e-07} & \textbf{2.33e-06} & \textbf{1.03e-04}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Prob_blocks_4_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{16.1}{103.4}{190.7}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}
\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{190.7} 190.7 & \gr{190.7} 34.8 & \gr{154.8} \textbf{154.8} & \gr{154.8} 69.6 & \gr{144.1} \underline{\textbf{144.1}} & \gr{144.1} 72.4 & \gr{150.7} \textbf{150.7} & \gr{150.7} 68.9 & \gr{163.0} \textbf{163.0} & \gr{163.0} 63.9\\
  & 10\ & \gr{179.3} 179.3 & \gr{179.3} 46.6 & \gr{113.7} \underline{\textbf{113.7}} & \gr{113.7} 75.9 & \gr{123.1} \textbf{123.1} & \gr{123.1} 75.2 & \gr{135.7} \textbf{135.7} & \gr{135.7} 72.8 & \gr{122.1} \textbf{122.1} & \gr{122.1} 79.9\\
  & 20\ & \gr{168.9} 168.9 & \gr{168.9} 55.2 & \gr{106.3} \underline{\textbf{106.3}} & \gr{106.3} 73.1 & \gr{108.3} \textbf{108.3} & \gr{108.3} 70.5 & \gr{109.6} \textbf{109.6} & \gr{109.6} 77.4 & \gr{133.3} \textbf{133.3} & \gr{133.3} 74.2\\
  & 50\ & \gr{149.0} 149.0 & \gr{149.0} 62.3 & \gr{62.8} \underline{\textbf{62.8}} & \gr{62.8} 54.0 & \gr{75.4} \textbf{75.4} & \gr{75.4} 63.1 & \gr{72.5} \textbf{72.5} & \gr{72.5} 62.9 & \gr{89.1} \textbf{89.1} & \gr{89.1} 67.6\\
  & 100\ & \gr{113.4} 113.4 & \gr{113.4} 67.5 & \gr{42.1} \underline{\textbf{42.1}} & \gr{42.1} 34.4 & \gr{47.5} \textbf{47.5} & \gr{47.5} 41.2 & \gr{48.7} \textbf{48.7} & \gr{48.7} 39.6 & \gr{72.0} \textbf{72.0} & \gr{72.0} 64.9\\
  & 200\ & \gr{69.5} 69.5 & \gr{69.5} 49.7 & \gr{28.7} \textbf{28.7} & \gr{28.7} 22.6 & \gr{27.9} \underline{\textbf{27.9}} & \gr{27.9} 11.7 & \gr{36.3} \textbf{36.3} & \gr{36.3} 26.6 & \gr{40.9} \textbf{40.9} & \gr{40.9} 32.3\\
  & 500\ & \gr{37.4} 37.4 & \gr{37.4} 23.9 & \gr{20.7} \underline{\textbf{20.7}} & \gr{20.7} 5.4 & \gr{22.5} \textbf{22.5} & \gr{22.5} 9.9 & \gr{23.2} \textbf{23.2} & \gr{23.2} 14.3 & \gr{24.5} \textbf{24.5} & \gr{24.5} 14.8\\
  & 1000\ & \gr{27.5} 27.5 & \gr{27.5} 16.0 & \gr{18.4} \underline{\textbf{18.4}} & \gr{18.4} 5.5 & \gr{19.6} \textbf{19.6} & \gr{19.6} 5.7 & \gr{21.2} \textbf{21.2} & \gr{21.2} 6.1 & \gr{22.2} \textbf{22.2} & \gr{22.2} 7.1\\
  & 2000\ & \gr{20.8} 20.8 & \gr{20.8} 6.5 & \gr{17.8} \underline{\textbf{17.8}} & \gr{17.8} 4.5 & \gr{18.5} \textbf{18.5} & \gr{18.5} 4.6 & \gr{18.1} \textbf{18.1} & \gr{18.1} 5.4 & \gr{19.4} 19.4 & \gr{19.4} 6.8\\
  & 5000\ & \gr{19.8} 19.8 & \gr{19.8} 7.0 & \gr{16.1} \underline{\textbf{16.1}} & \gr{16.1} 4.2 & \gr{16.5} \textbf{16.5} & \gr{16.5} 3.7 & \gr{17.6} 17.6 & \gr{17.6} 4.4 & \gr{18.4} 18.4 & \gr{18.4} 6.1\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Prob_blocks_4_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}
\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{1.02e-04} & \textbf{1.44e-06} & \textbf{1.47e-05} & \textbf{1.23e-03}\\
N/A & \textbf{2.06e-09} & \textbf{1.56e-07} & \textbf{2.37e-05} & \textbf{3.11e-07}\\
N/A & \textbf{2.27e-08} & \textbf{2.99e-08} & \textbf{2.61e-07} & \textbf{1.08e-03}\\
N/A & \textbf{7.31e-16} & \textbf{2.99e-11} & \textbf{5.86e-12} & \textbf{8.57e-08}\\
N/A & \textbf{1.35e-13} & \textbf{2.56e-11} & \textbf{3.40e-11} & \textbf{1.90e-04}\\
N/A & \textbf{1.37e-09} & \textbf{6.15e-11} & \textbf{1.01e-06} & \textbf{5.00e-05}\\
N/A & \textbf{2.12e-08} & \textbf{1.46e-06} & \textbf{1.79e-05} & \textbf{9.97e-05}\\
N/A & \textbf{5.73e-06} & \textbf{7.46e-05} & \textbf{1.50e-03} & \textbf{8.43e-03}\\
N/A & \textbf{1.13e-03} & \textbf{1.12e-02} & \textbf{5.75e-03} & 2.01e-01\\
N/A & \textbf{1.27e-04} & \textbf{2.94e-04} & 2.16e-02 & 1.86e-01\\
  \hhline{|-----}
\end{tabular}


==> float/tab/Prob_blocks_5_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{190.3}{200}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0\tiny{/UCT}} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{197.8} \underline{197.8} & \gr{197.8} 13.8 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.2} \underline{198.2} & \gr{198.2} 15.9 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.3} \underline{198.3} & \gr{198.3} 14.3 & \gr{199.3} 199.3 & \gr{199.3} 5.8 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{191.8} 191.8 & \gr{191.8} 31.1 & \gr{197.0} 197.0 & \gr{197.0} 19.1 & \gr{190.3} \underline{190.3} & \gr{190.3} 33.7 & \gr{196.0} 196.0 & \gr{196.0} 19.8\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.1} 198.1 & \gr{198.1} 13.8 & \gr{192.8} \underline{192.8} & \gr{192.8} 30.6 & \gr{198.3} 198.3 & \gr{198.3} 15.0 & \gr{198.5} 198.5 & \gr{198.5} 12.9\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.7} \underline{196.7} & \gr{196.7} 20.4 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{192.9} \underline{192.9} & \gr{192.9} 30.3 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.1} 196.1 & \gr{196.1} 23.7 & \gr{195.3} \underline{195.3} & \gr{195.3} 24.6 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.9} 196.9 & \gr{196.9} 19.3\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.4} 196.4 & \gr{196.4} 21.9 & \gr{194.6} \underline{194.6} & \gr{194.6} 27.3 & \gr{196.4} 196.4 & \gr{196.4} 22.1\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.1} 196.1 & \gr{196.1} 23.8 & \gr{195.8} \underline{195.8} & \gr{195.8} 25.6 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.0} 196.0 & \gr{196.0} 24.5\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Prob_blocks_5_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & 1.74e-01 & NaN\\
N/A & NaN & 3.19e-01 & NaN & NaN\\
N/A & NaN & 3.19e-01 & 3.19e-01 & NaN\\
N/A & 2.37e-02 & 1.76e-01 & 1.41e-02 & 8.20e-02\\
N/A & 2.44e-01 & 4.38e-02 & 3.19e-01 & 3.19e-01\\
N/A & 1.58e-01 & NaN & NaN & NaN\\
N/A & 4.38e-02 & NaN & NaN & NaN\\
N/A & 1.57e-01 & 1.02e-01 & NaN & 1.66e-01\\
N/A & NaN & 1.57e-01 & 8.68e-02 & 1.57e-01\\
N/A & 3.21e-01 & 3.21e-01 & NaN & 3.21e-01\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Prob_blocks_6_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{199.0}{200.0}{201.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0\tiny{/UCT}} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 20\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 50\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 100\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 200\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 500\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 1000\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 2000\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 5000\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Prob_blocks_6_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Prob_blocks_7_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{140.0}{170.0}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0\tiny{/UCT}} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.4} \underline{199.4} & \gr{199.4} 4.8 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.7} \underline{199.7} & \gr{199.7} 2.9 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{193.3} 193.3 & \gr{193.3} 26.1 & \gr{191.3} \underline{\textbf{191.3}} & \gr{191.3} 28.8 & \gr{194.9} 194.9 & \gr{194.9} 22.0 & \gr{196.7} 196.7 & \gr{196.7} 16.8\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{184.4} \underline{\textbf{184.4}} & \gr{184.4} 38.9 & \gr{184.4} \textbf{184.4} & \gr{184.4} 38.7 & \gr{191.7} \textbf{191.7} & \gr{191.7} 28.3 & \gr{189.1} \textbf{189.1} & \gr{189.1} 32.9\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{193.9} 193.9 & \gr{193.9} 26.3 & \gr{188.0} \underline{\textbf{188.0}} & \gr{188.0} 37.9 & \gr{193.0} 193.0 & \gr{193.0} 29.6 & \gr{192.8} 192.8 & \gr{192.8} 31.0\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{193.4} 193.4 & \gr{193.4} 28.1 & \gr{197.9} 197.9 & \gr{197.9} 17.8 & \gr{193.1} \underline{193.1} & \gr{193.1} 29.4 & \gr{195.1} 195.1 & \gr{195.1} 23.0\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{193.2} 193.2 & \gr{193.2} 29.0 & \gr{197.9} 197.9 & \gr{197.9} 17.9 & \gr{196.8} 196.8 & \gr{196.8} 19.7 & \gr{192.6} \underline{192.6} & \gr{192.6} 31.3\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{194.3} 194.3 & \gr{194.3} 25.4 & \gr{193.4} 193.4 & \gr{193.4} 28.4 & \gr{196.8} 196.8 & \gr{196.8} 20.2 & \gr{190.7} \underline{190.7} & \gr{190.7} 35.2\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{184.5} \textbf{184.5} & \gr{184.5} 45.1 & \gr{181.9} \textbf{181.9} & \gr{181.9} 46.9 & \gr{187.5} \textbf{187.5} & \gr{187.5} 39.5 & \gr{169.1} \underline{\textbf{169.1}} & \gr{169.1} 57.7\\
  & 5000\ & \gr{198.6} 198.6 & \gr{198.6} 12.0 & \gr{140.0} \underline{\textbf{140.0}} & \gr{140.0} 70.0 & \gr{153.8} \textbf{153.8} & \gr{153.8} 68.1 & \gr{175.4} \textbf{175.4} & \gr{175.4} 54.4 & \gr{153.8} \textbf{153.8} & \gr{153.8} 68.1\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Prob_blocks_7_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & 3.19e-01 & NaN & NaN\\
N/A & 3.19e-01 & NaN & NaN & NaN\\
N/A & 2.64e-02 & \textbf{9.41e-03} & 4.69e-02 & 8.70e-02\\
N/A & \textbf{6.59e-04} & \textbf{6.42e-04} & \textbf{1.24e-02} & \textbf{4.79e-03}\\
N/A & 4.71e-02 & \textbf{7.05e-03} & 4.36e-02 & 4.46e-02\\
N/A & 4.40e-02 & 3.19e-01 & 4.51e-02 & 6.62e-02\\
N/A & 4.48e-02 & 3.19e-01 & 1.57e-01 & 4.26e-02\\
N/A & 5.29e-02 & 4.71e-02 & 1.69e-01 & 2.32e-02\\
N/A & \textbf{3.52e-03} & \textbf{1.04e-03} & \textbf{6.66e-03} & \textbf{7.84e-06}\\
N/A & \textbf{3.69e-11} & \textbf{9.47e-08} & \textbf{4.13e-04} & \textbf{9.49e-08}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Prob_blocks_8_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{138.6}{200}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.3} 199.3 & \gr{199.3} 6.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.9} \underline{196.9} & \gr{196.9} 16.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.9} 196.9 & \gr{196.9} 18.9 & \gr{193.1} \underline{193.1} & \gr{193.1} 26.6 & \gr{197.0} 197.0 & \gr{197.0} 18.3 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.0} 198.0 & \gr{198.0} 16.4 & \gr{198.5} 198.5 & \gr{198.5} 12.7 & \gr{195.3} \underline{195.3} & \gr{195.3} 23.7 & \gr{197.0} 197.0 & \gr{197.0} 18.5\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{181.8} \underline{\textbf{181.8}} & \gr{181.8} 45.1 & \gr{185.8} \textbf{185.8} & \gr{185.8} 42.0 & \gr{184.7} \textbf{184.7} & \gr{184.7} 42.1 & \gr{188.4} \textbf{188.4} & \gr{188.4} 36.9\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{195.5} 195.5 & \gr{195.5} 23.2 & \gr{191.6} 191.6 & \gr{191.6} 33.3 & \gr{191.5} \underline{191.5} & \gr{191.5} 32.9 & \gr{194.8} 194.8 & \gr{194.8} 25.7\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{193.7} \underline{193.7} & \gr{193.7} 29.4 & \gr{195.6} 195.6 & \gr{195.6} 25.0 & \gr{195.8} 195.8 & \gr{195.8} 22.6 & \gr{197.5} 197.5 & \gr{197.5} 15.9\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{194.8} 194.8 & \gr{194.8} 26.2 & \gr{194.5} 194.5 & \gr{194.5} 27.3 & \gr{196.4} 196.4 & \gr{196.4} 22.3 & \gr{192.6} \underline{192.6} & \gr{192.6} 31.8\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{188.8} \underline{188.8} & \gr{188.8} 38.6 & \gr{192.7} 192.7 & \gr{192.7} 31.2 & \gr{193.9} 193.9 & \gr{193.9} 27.0 & \gr{189.6} 189.6 & \gr{189.6} 37.2\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{179.1} \textbf{179.1} & \gr{179.1} 49.4 & \gr{177.7} \underline{\textbf{177.7}} & \gr{177.7} 54.3 & \gr{178.1} \textbf{178.1} & \gr{178.1} 53.3 & \gr{187.7} \textbf{187.7} & \gr{187.7} 41.9\\
  & 5000\ & \gr{199.6} 199.6 & \gr{199.6} 3.2 & \gr{138.6} \underline{\textbf{138.6}} & \gr{138.6} 73.1 & \gr{147.0} \textbf{147.0} & \gr{147.0} 73.6 & \gr{147.0} \textbf{147.0} & \gr{147.0} 74.0 & \gr{153.5} \textbf{153.5} & \gr{153.5} 70.7\\
  \hhline{~~|----------}
\end{tabular}%

==> float/tab/Prob_blocks_8_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 3.19e-01 & NaN & 1.01e-01 & NaN\\
N/A & 1.57e-01 & 2.66e-02 & 1.57e-01 & NaN\\
N/A & 2.99e-01 & 3.19e-01 & 8.52e-02 & 1.58e-01\\
N/A & \textbf{6.21e-04} & \textbf{3.90e-03} & \textbf{2.02e-03} & \textbf{7.12e-03}\\
N/A & 9.51e-02 & 3.04e-02 & 2.71e-02 & 8.28e-02\\
N/A & 6.74e-02 & 1.26e-01 & 1.10e-01 & 1.82e-01\\
N/A & 8.51e-02 & 8.17e-02 & 1.60e-01 & 4.58e-02\\
N/A & 1.29e-02 & 4.34e-02 & 5.34e-02 & 1.64e-02\\
N/A & \textbf{3.38e-04} & \textbf{5.12e-04} & \textbf{4.97e-04} & \textbf{1.23e-02}\\
N/A & \textbf{2.47e-11} & \textbf{5.76e-09} & \textbf{6.73e-09} & \textbf{8.39e-08}\\
  \hhline{|-----}
\end{tabular}%

==> float/tab/Tire_0_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.22}{0.50}{0.77}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.23} 0.23 & \gr{0.36} \underline{0.36} & \gr{0.25} 0.25 & \gr{0.32} 0.32 & \gr{0.32} 0.32\\
  & 10\ & \gr{0.25} 0.25 & \gr{0.49} \textbf{0.49} & \gr{0.45} 0.45 & \gr{0.57} \underline{\textbf{0.57}} & \gr{0.51} \textbf{0.51}\\
  & 20\ & \gr{0.52} 0.52 & \gr{0.64} \underline{0.64} & \gr{0.51} 0.51 & \gr{0.60} 0.60 & \gr{0.53} 0.53\\
  & 50\ & \gr{0.52} 0.52 & \gr{0.65} 0.65 & \gr{0.71} \underline{0.71} & \gr{0.64} 0.64 & \gr{0.55} 0.55\\
  & 100\ & \gr{0.55} 0.55 & \gr{0.56} 0.56 & \gr{0.65} 0.65 & \gr{0.71} 0.71 & \gr{0.72} \underline{0.72}\\
  & 200\ & \gr{0.64} 0.64 & \gr{0.68} 0.68 & \gr{0.59} 0.59 & \gr{0.67} 0.67 & \gr{0.72} \underline{0.72}\\
  & 500\ & \gr{0.53} 0.53 & \gr{0.61} 0.61 & \gr{0.61} 0.61 & \gr{0.68} \underline{0.68} & \gr{0.59} 0.59\\
  & 1000\ & \gr{0.60} 0.60 & \gr{0.59} 0.59 & \gr{0.68} \underline{0.68} & \gr{0.68} \underline{0.68} & \gr{0.61} 0.61\\
  & 2000\ & \gr{0.60} 0.60 & \gr{0.68} 0.68 & \gr{0.75} 0.75 & \gr{0.77} \underline{0.77} & \gr{0.68} 0.68\\
  & 5000\ & \gr{0.59} 0.59 & \gr{0.57} 0.57 & \gr{0.65} \underline{0.65} & \gr{0.61} 0.61 & \gr{0.51} 0.51\\
  \hhline{~~|-----}
\end{tabular}%

==> float/tab/Tire_0_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 1.04e-01 & 7.55e-01 & 2.39e-01 & 2.39e-01\\
N/A & \textbf{5.69e-03} & 1.94e-02 & \textbf{2.89e-04} & \textbf{3.63e-03}\\
N/A & 2.14e-01 & 9.44e-01 & 4.16e-01 & 9.44e-01\\
N/A & 1.66e-01 & 5.13e-02 & 2.14e-01 & 8.20e-01\\
N/A & 9.44e-01 & 2.76e-01 & 9.77e-02 & 7.24e-02\\
N/A & 7.24e-01 & 6.11e-01 & 8.29e-01 & 4.31e-01\\
N/A & 4.19e-01 & 4.19e-01 & 1.28e-01 & 6.03e-01\\
N/A & 9.44e-01 & 4.29e-01 & 4.29e-01 & 9.44e-01\\
N/A & 4.29e-01 & 1.37e-01 & 7.36e-02 & 4.29e-01\\
N/A & 9.44e-01 & 5.14e-01 & 8.26e-01 & 4.14e-01\\
  \hhline{|-----}
\end{tabular}% 

==> float/tab/Tire_10_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.92}{0.97}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.97} 0.97 & \gr{0.97} 0.97 & \gr{0.93} 0.93 & \gr{0.96} 0.96 & \gr{0.99} \underline{0.99}\\
  & 10\ & \gr{0.99} 0.99 & \gr{0.99} 0.99 & \gr{0.97} 0.97 & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99\\
  & 20\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_10_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 1 & 6.73e-01 & 9.44e-01 & 9.44e-01\\
N/A & 1 & 9.44e-01 & 9.44e-01 & 1\\
N/A & 1 & 9.44e-01 & 1 & 9.44e-01\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_11_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.87}{0.94}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.88} 0.88 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 10\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 20\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_11_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 1.79e-01 & 1.79e-01 & 1.79e-01 & 1.79e-01\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_12_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.46}{0.73}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.47} 0.47 & \gr{0.73} \textbf{0.73} & \gr{0.73} \textbf{0.73} & \gr{0.75} \underline{\textbf{0.75}} & \gr{0.69} 0.69\\
  & 10\ & \gr{0.83} 0.83 & \gr{0.88} 0.88 & \gr{0.91} 0.91 & \gr{0.95} 0.95 & \gr{0.96} \underline{0.96}\\
  & 20\ & \gr{0.89} 0.89 & \gr{0.99} \underline{0.99} & \gr{0.91} 0.91 & \gr{0.95} 0.95 & \gr{0.93} 0.93\\
  & 50\ & \gr{0.97} 0.97 & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_12_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{4.77e-03} & \textbf{4.77e-03} & \textbf{3.06e-03} & 1.63e-02\\
N/A & 5.88e-01 & 3.94e-01 & 1.85e-01 & 1.38e-01\\
N/A & 2.89e-01 & 9.44e-01 & 5.69e-01 & 6.84e-01\\
N/A & 9.44e-01 & 7.91e-01 & 7.91e-01 & 7.91e-01\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_13_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.27}{0.64}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.28} 0.28 & \gr{0.57} \textbf{0.57} & \gr{0.71} \textbf{0.71} & \gr{0.65} \textbf{0.65} & \gr{0.77} \underline{\textbf{0.77}}\\
  & 10\ & \gr{0.71} 0.71 & \gr{0.84} 0.84 & \gr{0.84} 0.84 & \gr{0.85} \underline{0.85} & \gr{0.75} 0.75\\
  & 20\ & \gr{0.87} 0.87 & \gr{0.91} 0.91 & \gr{0.88} 0.88 & \gr{0.93} \underline{0.93} & \gr{0.92} 0.92\\
  & 50\ & \gr{0.88} 0.88 & \gr{0.99} 0.99 & \gr{0.97} 0.97 & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_13_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{8.53e-04} & \textbf{2.47e-06} & \textbf{3.09e-05} & \textbf{8.05e-08}\\
N/A & 1.62e-01 & 1.62e-01 & 1.22e-01 & 7.15e-01\\
N/A & 6.91e-01 & 9.44e-01 & 4.74e-01 & 5.77e-01\\
N/A & 2.29e-01 & 2.94e-01 & 2.29e-01 & 1.79e-01\\
N/A & 9.44e-01 & 9.44e-01 & 9.44e-01 & 9.44e-01\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_14_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.36}{0.67}{0.97}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.37} 0.37 & \gr{0.71} \underline{\textbf{0.71}} & \gr{0.64} \textbf{0.64} & \gr{0.67} \textbf{0.67} & \gr{0.60} 0.60\\
  & 10\ & \gr{0.49} 0.49 & \gr{0.81} \underline{\textbf{0.81}} & \gr{0.75} \textbf{0.75} & \gr{0.81} \underline{\textbf{0.81}} & \gr{0.68} 0.68\\
  & 20\ & \gr{0.77} 0.77 & \gr{0.81} \underline{0.81} & \gr{0.80} 0.80 & \gr{0.81} \underline{0.81} & \gr{0.81} \underline{0.81}\\
  & 50\ & \gr{0.77} 0.77 & \gr{0.81} 0.81 & \gr{0.85} \underline{0.85} & \gr{0.84} 0.84 & \gr{0.76} 0.76\\
  & 100\ & \gr{0.85} 0.85 & \gr{0.84} 0.84 & \gr{0.87} \underline{0.87} & \gr{0.77} 0.77 & \gr{0.76} 0.76\\
  & 200\ & \gr{0.84} 0.84 & \gr{0.77} 0.77 & \gr{0.83} 0.83 & \gr{0.80} 0.80 & \gr{0.87} \underline{0.87}\\
  & 500\ & \gr{0.81} 0.81 & \gr{0.84} 0.84 & \gr{0.85} \underline{0.85} & \gr{0.85} \underline{0.85} & \gr{0.84} 0.84\\
  & 1000\ & \gr{0.87} 0.87 & \gr{0.93} 0.93 & \gr{0.95} \underline{0.95} & \gr{0.84} 0.84 & \gr{0.79} 0.79\\
  & 2000\ & \gr{0.96} 0.96 & \gr{0.97} \underline{0.97} & \gr{0.97} \underline{0.97} & \gr{0.80} 0.80 & \gr{0.83} 0.83\\
  & 5000\ & \gr{0.92} 0.92 & \gr{0.97} \underline{0.97} & \gr{0.97} \underline{0.97} & \gr{0.93} 0.93 & \gr{0.87} 0.87\\
  \hhline{~~|-----}
\end{tabular}%

==> float/tab/Tire_14_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & \textbf{3.15e-04} & \textbf{3.67e-03} & \textbf{1.45e-03} & 1.31e-02\\
N/A & \textbf{8.05e-04} & \textbf{7.70e-03} & \textbf{8.05e-04} & 4.96e-02\\
N/A & 7.07e-01 & 8.21e-01 & 7.07e-01 & 7.07e-01\\
N/A & 7.07e-01 & 4.08e-01 & 4.99e-01 & 9.44e-01\\
N/A & 9.44e-01 & 9.44e-01 & 4.08e-01 & 3.30e-01\\
N/A & 4.99e-01 & 9.44e-01 & 7.03e-01 & 8.14e-01\\
N/A & 8.17e-01 & 7.01e-01 & 7.01e-01 & 8.17e-01\\
N/A & 4.74e-01 & 3.80e-01 & 8.14e-01 & 4.05e-01\\
N/A & 9.44e-01 & 9.44e-01 & 7.68e-02 & 1.38e-01\\
N/A & 5.60e-01 & 5.60e-01 & 9.44e-01 & 5.77e-01\\
  \hhline{|-----}
\end{tabular}%

==> float/tab/Tire_1_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.88}{0.95}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.89} 0.89 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 10\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 20\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_1_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 2.29e-01 & 2.29e-01 & 2.29e-01 & 2.29e-01\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_2_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.82}{0.91}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.83} 0.83 & \gr{0.96} 0.96 & \gr{0.99} 0.99 & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00}\\
  & 10\ & \gr{0.93} 0.93 & \gr{0.93} 0.93 & \gr{0.97} 0.97 & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99\\
  & 20\ & \gr{0.96} 0.96 & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_2_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 1.38e-01 & 7.68e-02 & 7.68e-02 & 5.60e-02\\
N/A & 1 & 6.73e-01 & 4.48e-01 & 5.55e-01\\
N/A & 7.94e-01 & 6.64e-01 & 6.64e-01 & 6.64e-01\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_3_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.83}{0.92}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.84} 0.84 & \gr{0.92} 0.92 & \gr{0.92} 0.92 & \gr{0.91} 0.91 & \gr{0.93} \underline{0.93}\\
  & 10\ & \gr{0.97} \underline{0.97} & \gr{0.97} \underline{0.97} & \gr{0.96} 0.96 & \gr{0.97} \underline{0.97} & \gr{0.95} 0.95\\
  & 20\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_3_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 3.89e-01 & 3.89e-01 & 4.82e-01 & 3.08e-01\\
N/A & 1 & 9.44e-01 & 1 & 7.97e-01\\
N/A & 9.44e-01 & 9.44e-01 & 9.44e-01 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_4_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.91}{0.96}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.92} 0.92 & \gr{0.99} 0.99 & \gr{0.93} 0.93 & \gr{1.00} \underline{1.00} & \gr{0.97} 0.97\\
  & 10\ & \gr{0.96} 0.96 & \gr{1.00} \underline{1.00} & \gr{0.97} 0.97 & \gr{0.97} 0.97 & \gr{1.00} \underline{1.00}\\
  & 20\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_4_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 4.53e-01 & 9.44e-01 & 3.59e-01 & 5.60e-01\\
N/A & 6.64e-01 & 9.44e-01 & 9.44e-01 & 6.64e-01\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_5_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.94}{0.97}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.95} 0.95 & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99\\
  & 10\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 20\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_5_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 5.50e-01 & 6.69e-01 & 5.50e-01 & 6.69e-01\\
N/A & 9.44e-01 & 9.44e-01 & 9.44e-01 & 9.44e-01\\
N/A & 9.44e-01 & 1 & 9.44e-01 & 9.44e-01\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_6_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.63}{0.82}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.64} 0.64 & \gr{0.77} 0.77 & \gr{0.87} \underline{0.87} & \gr{0.85} 0.85 & \gr{0.84} 0.84\\
  & 10\ & \gr{0.89} 0.89 & \gr{0.93} 0.93 & \gr{0.92} 0.92 & \gr{0.95} 0.95 & \gr{0.99} \underline{0.99}\\
  & 20\ & \gr{0.95} 0.95 & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{0.97} 0.97 & \gr{1.00} \underline{1.00}\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{0.97} 0.97 & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99\\
  & 200\ & \gr{0.96} 0.96 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{0.97} 0.97 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.97} 0.97\\
  & 1000\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_6_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 1.71e-01 & 1.63e-02 & 2.43e-02 & 3.54e-02\\
N/A & 6.84e-01 & 8.07e-01 & 5.69e-01 & 2.89e-01\\
N/A & 6.69e-01 & 5.50e-01 & 7.97e-01 & 5.50e-01\\
N/A & 9.44e-01 & 1 & 1 & 1\\
N/A & 9.44e-01 & 7.91e-01 & 7.91e-01 & 9.44e-01\\
N/A & 6.64e-01 & 6.64e-01 & 6.64e-01 & 6.64e-01\\
N/A & 7.91e-01 & 7.91e-01 & 7.91e-01 & 1\\
N/A & 9.44e-01 & 9.44e-01 & 9.44e-01 & 9.44e-01\\
N/A & 1 & 9.44e-01 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_7_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.72}{0.87}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.73} 0.73 & \gr{0.93} \underline{0.93} & \gr{0.88} 0.88 & \gr{0.88} 0.88 & \gr{0.91} 0.91\\
  & 10\ & \gr{0.95} 0.95 & \gr{0.96} \underline{0.96} & \gr{0.96} \underline{0.96} & \gr{0.92} 0.92 & \gr{0.93} 0.93\\
  & 20\ & \gr{0.93} 0.93 & \gr{0.96} 0.96 & \gr{0.95} 0.95 & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99\\
  & 50\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_7_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 2.95e-02 & 1.18e-01 & 1.18e-01 & 6.16e-02\\
N/A & 9.44e-01 & 9.44e-01 & 8.02e-01 & 9.44e-01\\
N/A & 8.00e-01 & 9.44e-01 & 4.48e-01 & 5.55e-01\\
N/A & 9.44e-01 & 9.44e-01 & 9.44e-01 & 9.44e-01\\
N/A & 9.44e-01 & 9.44e-01 & 9.44e-01 & 9.44e-01\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_8_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.50}{0.75}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.51} 0.51 & \gr{0.55} 0.55 & \gr{0.75} \underline{\textbf{0.75}} & \gr{0.71} 0.71 & \gr{0.64} 0.64\\
  & 10\ & \gr{0.79} 0.79 & \gr{0.77} 0.77 & \gr{0.77} 0.77 & \gr{0.76} 0.76 & \gr{0.88} \underline{0.88}\\
  & 20\ & \gr{0.80} 0.80 & \gr{0.89} 0.89 & \gr{0.88} 0.88 & \gr{0.81} 0.81 & \gr{0.92} \underline{0.92}\\
  & 50\ & \gr{0.91} 0.91 & \gr{0.95} \underline{0.95} & \gr{0.95} \underline{0.95} & \gr{0.95} \underline{0.95} & \gr{0.89} 0.89\\
  & 100\ & \gr{0.92} 0.92 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.96} 0.96 & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99 & \gr{0.95} 0.95 & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99\\
  & 500\ & \gr{0.97} 0.97 & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{0.99} 0.99 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}%

==> float/tab/Tire_8_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 7.05e-01 & \textbf{1.18e-02} & 3.60e-02 & 1.64e-01\\
N/A & 9.44e-01 & 9.44e-01 & 8.23e-01 & 3.24e-01\\
N/A & 3.20e-01 & 4.01e-01 & 9.44e-01 & 1.92e-01\\
N/A & 6.81e-01 & 6.81e-01 & 6.81e-01 & 9.44e-01\\
N/A & 3.59e-01 & 3.59e-01 & 6.77e-01 & 3.59e-01\\
N/A & 9.44e-01 & 5.50e-01 & 1 & 9.44e-01\\
N/A & 9.44e-01 & 7.91e-01 & 7.91e-01 & 7.91e-01\\
N/A & 9.44e-01 & 1 & 1 & 1\\
N/A & 9.44e-01 & 9.44e-01 & 9.44e-01 & 9.44e-01\\
N/A & 9.44e-01 & 9.44e-01 & 9.44e-01 & 9.44e-01\\
  \hhline{|-----}
\end{tabular}% 

==> float/tab/Tire_9_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.80}{0.91}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.81} 0.81 & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 10\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 20\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00}\\
  \hhline{~~|-----}
\end{tabular}

==> float/tab/Tire_9_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 4.00e-02 & 4.00e-02 & 4.00e-02 & 4.00e-02\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
N/A & 1 & 1 & 1 & 1\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Tire_triangle_0_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.47}{0.74}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.88} \underline{0.88} & \gr{0.60} 0.60 & \gr{0.59} 0.59 & \gr{0.64} 0.64 & \gr{0.51} 0.51\\
  & 10\ & \gr{0.89} \underline{0.89} & \gr{0.65} 0.65 & \gr{0.67} 0.67 & \gr{0.72} 0.72 & \gr{0.63} 0.63\\
  & 20\ & \gr{0.92} \underline{0.92} & \gr{0.51} 0.51 & \gr{0.55} 0.55 & \gr{0.48} 0.48 & \gr{0.69} 0.69\\
  & 50\ & \gr{1.00} \underline{1.00} & \gr{0.60} 0.60 & \gr{0.55} 0.55 & \gr{0.48} 0.48 & \gr{0.52} 0.52\\
  & 100\ & \gr{1.00} \underline{1.00} & \gr{0.73} 0.73 & \gr{0.60} 0.60 & \gr{0.53} 0.53 & \gr{0.61} 0.61\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{0.99} 0.99 & \gr{0.56} 0.56 & \gr{0.63} 0.63 & \gr{0.77} 0.77\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.89} 0.89 & \gr{0.61} 0.61 & \gr{0.63} 0.63\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.59} 0.59 & \gr{0.59} 0.59\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.55} 0.55 & \gr{0.65} 0.65\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{1.00} \underline{1.00} & \gr{0.64} 0.64 & \gr{0.53} 0.53\\
  \hhline{~~|-----}
\end{tabular}% 

==> float/tab/Tire_triangle_0_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 2.97e-03 & 1.86e-03 & 1.07e-02 & 7.92e-05\\
N/A & 1.04e-02 & 1.54e-02 & 6.31e-02 & 4.49e-03\\
N/A & 1.09e-05 & 6.88e-05 & 2.87e-06 & 1.45e-02\\
N/A & 1.39e-05 & 9.46e-07 & 2.10e-08 & 2.23e-07\\
N/A & 3.63e-03 & 1.39e-05 & 4.63e-07 & 2.66e-05\\
N/A & 9.44e-01 & 1.89e-06 & 4.98e-05 & 1.31e-02\\
N/A & 1 & 2.29e-01 & 2.66e-05 & 4.98e-05\\
N/A & 1 & 1 & 7.18e-06 & 7.18e-06\\
N/A & 1 & 1 & 9.46e-07 & 1.64e-04\\
N/A & 1 & 1 & 9.14e-05 & 4.63e-07\\
  \hhline{|-----}
\end{tabular}%

==> float/tab/Tire_triangle_1_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.07}{0.54}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.71} \underline{0.71} & \gr{0.21} 0.21 & \gr{0.27} 0.27 & \gr{0.29} 0.29 & \gr{0.35} 0.35\\
  & 10\ & \gr{0.71} \underline{0.71} & \gr{0.21} 0.21 & \gr{0.28} 0.28 & \gr{0.27} 0.27 & \gr{0.25} 0.25\\
  & 20\ & \gr{0.89} \underline{0.89} & \gr{0.27} 0.27 & \gr{0.13} 0.13 & \gr{0.16} 0.16 & \gr{0.27} 0.27\\
  & 50\ & \gr{0.97} \underline{0.97} & \gr{0.25} 0.25 & \gr{0.20} 0.20 & \gr{0.11} 0.11 & \gr{0.29} 0.29\\
  & 100\ & \gr{0.99} \underline{0.99} & \gr{0.33} 0.33 & \gr{0.20} 0.20 & \gr{0.13} 0.13 & \gr{0.15} 0.15\\
  & 200\ & \gr{1.00} \underline{1.00} & \gr{0.47} 0.47 & \gr{0.12} 0.12 & \gr{0.15} 0.15 & \gr{0.31} 0.31\\
  & 500\ & \gr{1.00} \underline{1.00} & \gr{0.35} 0.35 & \gr{0.23} 0.23 & \gr{0.15} 0.15 & \gr{0.08} 0.08\\
  & 1000\ & \gr{1.00} \underline{1.00} & \gr{0.41} 0.41 & \gr{0.33} 0.33 & \gr{0.11} 0.11 & \gr{0.12} 0.12\\
  & 2000\ & \gr{1.00} \underline{1.00} & \gr{0.43} 0.43 & \gr{0.29} 0.29 & \gr{0.09} 0.09 & \gr{0.23} 0.23\\
  & 5000\ & \gr{1.00} \underline{1.00} & \gr{0.47} 0.47 & \gr{0.33} 0.33 & \gr{0.17} 0.17 & \gr{0.19} 0.19\\
  \hhline{~~|-----}
\end{tabular}% 

==> float/tab/Tire_triangle_1_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 2.50e-08 & 1.07e-06 & 5.67e-06 & 9.15e-05\\
N/A & 2.50e-08 & 2.47e-06 & 1.07e-06 & 4.38e-07\\
N/A & 9.03e-12 & 8.94e-18 & 2.18e-16 & 9.03e-12\\
N/A & 4.79e-15 & 1.74e-17 & 9.96e-23 & 1.89e-13\\
N/A & 2.51e-12 & 5.13e-18 & 1.19e-21 & 9.45e-21\\
N/A & 9.28e-09 & 4.28e-23 & 2.35e-21 & 8.00e-14\\
N/A & 2.51e-12 & 2.56e-17 & 2.35e-21 & 8.52e-26\\
N/A & 2.88e-10 & 8.45e-13 & 6.05e-24 & 4.28e-23\\
N/A & 7.06e-10 & 2.24e-14 & 6.81e-25 & 2.56e-17\\
N/A & 9.28e-09 & 8.45e-13 & 5.38e-20 & 2.78e-19\\
  \hhline{|-----}
\end{tabular}% 

==> float/tab/Tire_triangle_2_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.03}{0.39}{0.75}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.17} 0.17 & \gr{0.12} 0.12 & \gr{0.21} \underline{0.21} & \gr{0.17} 0.17 & \gr{0.11} 0.11\\
  & 10\ & \gr{0.36} \underline{0.36} & \gr{0.07} 0.07 & \gr{0.08} 0.08 & \gr{0.16} 0.16 & \gr{0.08} 0.08\\
  & 20\ & \gr{0.45} \underline{0.45} & \gr{0.12} 0.12 & \gr{0.11} 0.11 & \gr{0.07} 0.07 & \gr{0.08} 0.08\\
  & 50\ & \gr{0.53} \underline{0.53} & \gr{0.07} 0.07 & \gr{0.08} 0.08 & \gr{0.08} 0.08 & \gr{0.07} 0.07\\
  & 100\ & \gr{0.60} \underline{0.60} & \gr{0.11} 0.11 & \gr{0.07} 0.07 & \gr{0.04} 0.04 & \gr{0.11} 0.11\\
  & 200\ & \gr{0.68} \underline{0.68} & \gr{0.27} 0.27 & \gr{0.13} 0.13 & \gr{0.09} 0.09 & \gr{0.08} 0.08\\
  & 500\ & \gr{0.59} \underline{0.59} & \gr{0.19} 0.19 & \gr{0.28} 0.28 & \gr{0.07} 0.07 & \gr{0.23} 0.23\\
  & 1000\ & \gr{0.61} \underline{0.61} & \gr{0.35} 0.35 & \gr{0.17} 0.17 & \gr{0.15} 0.15 & \gr{0.08} 0.08\\
  & 2000\ & \gr{0.75} \underline{0.75} & \gr{0.25} 0.25 & \gr{0.20} 0.20 & \gr{0.08} 0.08 & \gr{0.16} 0.16\\
  & 5000\ & \gr{0.60} \underline{0.60} & \gr{0.27} 0.27 & \gr{0.24} 0.24 & \gr{0.15} 0.15 & \gr{0.09} 0.09\\
  \hhline{~~|-----}
\end{tabular}%

==> float/tab/Tire_triangle_2_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.07}{0.15}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.08} \underline{0.08} & \gr{0.04} 0.04 & \gr{0.05} 0.05 & \gr{0.01} 0.01 & \gr{0.01} 0.01\\
  & 10\ & \gr{0.13} \underline{0.13} & \gr{0.04} 0.04 & \gr{0.01} 0.01 & \gr{0.07} 0.07 & \gr{0.05} 0.05\\
  & 20\ & \gr{0.07} \underline{0.07} & \gr{0.04} 0.04 & \gr{0.07} \underline{0.07} & \gr{0.03} 0.03 & \gr{0.05} 0.05\\
  & 50\ & \gr{0.09} \underline{0.09} & \gr{0.05} 0.05 & \gr{0.05} 0.05 & \gr{0.04} 0.04 & \gr{0.04} 0.04\\
  & 100\ & \gr{0.13} \underline{0.13} & \gr{0.03} 0.03 & \gr{0.01} 0.01 & \gr{0.04} 0.04 & \gr{0.03} 0.03\\
  & 200\ & \gr{0.15} \underline{0.15} & \gr{0.05} 0.05 & \gr{0.07} 0.07 & \gr{0.00} 0.00 & \gr{0.04} 0.04\\
  & 500\ & \gr{0.12} \underline{0.12} & \gr{0.08} 0.08 & \gr{0.07} 0.07 & \gr{0.04} 0.04 & \gr{0.04} 0.04\\
  & 1000\ & \gr{0.07} 0.07 & \gr{0.09} \underline{0.09} & \gr{0.09} \underline{0.09} & \gr{0.04} 0.04 & \gr{0.04} 0.04\\
  & 2000\ & \gr{0.08} 0.08 & \gr{0.15} \underline{0.15} & \gr{0.11} 0.11 & \gr{0.08} 0.08 & \gr{0.07} 0.07\\
  & 5000\ & \gr{0.08} \underline{0.08} & \gr{0.03} 0.03 & \gr{0.08} \underline{0.08} & \gr{0.03} 0.03 & \gr{0.04} 0.04\\
  \hhline{~~|-----}
\end{tabular}%

==> float/tab/Tire_triangle_3_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{0.00}{0.08}{0.15}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.05} 0.05 & \gr{0.04} 0.04 & \gr{0.04} 0.04 & \gr{0.01} 0.01 & \gr{0.08} \underline{0.08}\\
  & 10\ & \gr{0.05} \underline{0.05} & \gr{0.04} 0.04 & \gr{0.01} 0.01 & \gr{0.04} 0.04 & \gr{0.03} 0.03\\
  & 20\ & \gr{0.09} 0.09 & \gr{0.11} \underline{0.11} & \gr{0.04} 0.04 & \gr{0.04} 0.04 & \gr{0.04} 0.04\\
  & 50\ & \gr{0.11} \underline{0.11} & \gr{0.03} 0.03 & \gr{0.03} 0.03 & \gr{0.05} 0.05 & \gr{0.07} 0.07\\
  & 100\ & \gr{0.15} \underline{0.15} & \gr{0.07} 0.07 & \gr{0.04} 0.04 & \gr{0.05} 0.05 & \gr{0.01} 0.01\\
  & 200\ & \gr{0.12} \underline{0.12} & \gr{0.01} 0.01 & \gr{0.04} 0.04 & \gr{0.12} \underline{0.12} & \gr{0.01} 0.01\\
  & 500\ & \gr{0.11} 0.11 & \gr{0.13} \underline{0.13} & \gr{0.08} 0.08 & \gr{0.04} 0.04 & \gr{0.05} 0.05\\
  & 1000\ & \gr{0.15} \underline{0.15} & \gr{0.08} 0.08 & \gr{0.07} 0.07 & \gr{0.11} 0.11 & \gr{0.07} 0.07\\
  & 2000\ & \gr{0.08} 0.08 & \gr{0.13} \underline{0.13} & \gr{0.09} 0.09 & \gr{0.09} 0.09 & \gr{0.05} 0.05\\
  & 5000\ & \gr{0.12} 0.12 & \gr{0.13} \underline{0.13} & \gr{0.13} \underline{0.13} & \gr{0.04} 0.04 & \gr{0.07} 0.07\\
  \hhline{~~|-----}
\end{tabular}% 

==> float/tab/Tire_triangle_3_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 9.44e-01 & 9.44e-01 & 3.04e-01 & 6.60e-01\\
N/A & 9.44e-01 & 3.04e-01 & 9.44e-01 & 6.21e-01\\
N/A & 9.44e-01 & 2.89e-01 & 2.89e-01 & 2.89e-01\\
N/A & 7.68e-02 & 7.68e-02 & 3.12e-01 & 5.06e-01\\
N/A & 1.53e-01 & 4.00e-02 & 7.83e-02 & 3.64e-03\\
N/A & 1.31e-02 & 1.04e-01 & 1 & 1.31e-02\\
N/A & 7.24e-01 & 7.24e-01 & 1.79e-01 & 3.12e-01\\
N/A & 2.61e-01 & 1.53e-01 & 5.44e-01 & 1.53e-01\\
N/A & 3.59e-01 & 9.44e-01 & 9.44e-01 & 6.60e-01\\
N/A & 9.44e-01 & 9.44e-01 & 1.04e-01 & 3.58e-01\\
  \hhline{|-----}
\end{tabular}% 

==> float/tab/Tire_triangle_4_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{red!50}
\colorlet{mincolor}{white}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.04}{0.05}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{~~|-----}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.01} 0.01 & \gr{0.00} 0.00 & \gr{0.00} 0.00 & \gr{0.03} \underline{0.03} & \gr{0.01} 0.01\\
  & 10\ & \gr{0.04} \underline{0.04} & \gr{0.00} 0.00 & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.00} 0.00\\
  & 20\ & \gr{0.01} 0.01 & \gr{0.03} \underline{0.03} & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.03} \underline{0.03}\\
  & 50\ & \gr{0.03} \underline{0.03} & \gr{0.00} 0.00 & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.01} 0.01\\
  & 100\ & \gr{0.04} \underline{0.04} & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.00} 0.00 & \gr{0.01} 0.01\\
  & 200\ & \gr{0.03} \underline{0.03} & \gr{0.01} 0.01 & \gr{0.01} 0.01 & \gr{0.00} 0.00 & \gr{0.00} 0.00\\
  & 500\ & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.04} \underline{0.04} & \gr{0.01} 0.01 & \gr{0.01} 0.01\\
  & 1000\ & \gr{0.03} \underline{0.03} & \gr{0.01} 0.01 & \gr{0.00} 0.00 & \gr{0.01} 0.01 & \gr{0.01} 0.01\\
  & 2000\ & \gr{0.01} 0.01 & \gr{0.03} \underline{0.03} & \gr{0.03} \underline{0.03} & \gr{0.01} 0.01 & \gr{0.00} 0.00\\
  & 5000\ & \gr{0.01} 0.01 & \gr{0.03} \underline{0.03} & \gr{0.03} \underline{0.03} & \gr{0.01} 0.01 & \gr{0.01} 0.01\\
  \hhline{~~|-----}
\end{tabular}%

==> float/tab/Tire_triangle_4_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & 9.44e-01 & 9.44e-01 & 9.44e-01 & 1\\
N/A & 2.02e-01 & 1.04e-01 & 3.04e-01 & 1.04e-01\\
N/A & 9.44e-01 & 9.44e-01 & 1 & 9.44e-01\\
N/A & 4.37e-01 & 4.37e-01 & 9.44e-01 & 9.44e-01\\
N/A & 2.02e-01 & 5.31e-01 & 2.02e-01 & 5.31e-01\\
N/A & 9.44e-01 & 9.44e-01 & 4.37e-01 & 4.37e-01\\
N/A & 9.44e-01 & 2.02e-01 & 9.44e-01 & 9.44e-01\\
N/A & 9.44e-01 & 4.37e-01 & 9.44e-01 & 9.44e-01\\
N/A & 9.44e-01 & 9.44e-01 & 1 & 9.44e-01\\
N/A & 9.44e-01 & 9.44e-01 & 1 & 1\\
  \hhline{|-----}
\end{tabular}%

==> float/tab/Zeno_0_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.1}{0.0}{0.1}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0\\
  & 10\ & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0\\
  & 20\ & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0\\
  & 50\ & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0\\
  & 100\ & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0\\
  & 200\ & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0\\
  & 500\ & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0\\
  & 1000\ & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0\\
  & 2000\ & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0\\
  & 5000\ & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0 & \gr{0.0} \underline{0.0} & \gr{0.0} 0.0\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Zeno_0_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & NaN\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Zeno_1_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{169.4}{184.7}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.9} 199.9 & \gr{199.9} 0.9 & \gr{197.9} \underline{197.9} & \gr{197.9} 9.5\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.2} 199.2 & \gr{199.2} 4.5 & \gr{199.3} 199.3 & \gr{199.3} 4.5 & \gr{199.5} 199.5 & \gr{199.5} 4.0 & \gr{196.3} \underline{196.3} & \gr{196.3} 18.2\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{197.8} \underline{197.8} & \gr{197.8} 15.6 & \gr{199.9} 199.9 & \gr{199.9} 1.3 & \gr{198.2} 198.2 & \gr{198.2} 12.7 & \gr{199.9} 199.9 & \gr{199.9} 0.8\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.4} 198.4 & \gr{198.4} 7.7 & \gr{196.5} 196.5 & \gr{196.5} 17.8 & \gr{195.7} \underline{195.7} & \gr{195.7} 15.8 & \gr{197.4} 197.4 & \gr{197.4} 10.5\\
  & 100\ & \gr{198.8} 198.8 & \gr{198.8} 10.6 & \gr{196.8} 196.8 & \gr{196.8} 17.6 & \gr{197.7} 197.7 & \gr{197.7} 12.1 & \gr{195.4} \underline{195.4} & \gr{195.4} 19.9 & \gr{196.4} 196.4 & \gr{196.4} 15.3\\
  & 200\ & \gr{196.8} 196.8 & \gr{196.8} 14.2 & \gr{190.7} \underline{190.7} & \gr{190.7} 25.2 & \gr{198.7} 198.7 & \gr{198.7} 6.3 & \gr{192.4} 192.4 & \gr{192.4} 21.0 & \gr{194.0} 194.0 & \gr{194.0} 17.4\\
  & 500\ & \gr{198.0} 198.0 & \gr{198.0} 9.8 & \gr{191.2} 191.2 & \gr{191.2} 21.3 & \gr{188.5} \underline{\textbf{188.5}} & \gr{188.5} 23.9 & \gr{189.2} \textbf{189.2} & \gr{189.2} 25.2 & \gr{189.9} \textbf{189.9} & \gr{189.9} 22.9\\
  & 1000\ & \gr{196.3} 196.3 & \gr{196.3} 22.3 & \gr{190.1} 190.1 & \gr{190.1} 21.6 & \gr{183.2} \underline{\textbf{183.2}} & \gr{183.2} 30.6 & \gr{192.5} 192.5 & \gr{192.5} 22.5 & \gr{185.3} \textbf{185.3} & \gr{185.3} 27.6\\
  & 2000\ & \gr{194.3} 194.3 & \gr{194.3} 21.8 & \gr{175.4} \underline{\textbf{175.4}} & \gr{175.4} 32.5 & \gr{178.1} \textbf{178.1} & \gr{178.1} 30.3 & \gr{185.6} 185.6 & \gr{185.6} 26.4 & \gr{185.3} 185.3 & \gr{185.3} 27.1\\
  & 5000\ & \gr{194.9} 194.9 & \gr{194.9} 22.5 & \gr{172.0} \textbf{172.0} & \gr{172.0} 35.2 & \gr{169.4} \underline{\textbf{169.4}} & \gr{169.4} 35.7 & \gr{173.3} \textbf{173.3} & \gr{173.3} 36.3 & \gr{175.3} \textbf{175.3} & \gr{175.3} 33.1\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Zeno_1_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & 3.19e-01 & 5.50e-02\\
N/A & 1.10e-01 & 1.60e-01 & 3.19e-01 & 8.17e-02\\
N/A & 2.30e-01 & 3.19e-01 & 2.30e-01 & 2.59e-01\\
N/A & 8.33e-02 & 8.81e-02 & 1.92e-02 & 3.18e-02\\
N/A & 4.09e-01 & 5.67e-01 & 2.00e-01 & 2.77e-01\\
N/A & 6.65e-02 & 2.93e-01 & 1.36e-01 & 2.75e-01\\
N/A & 1.28e-02 & \textbf{1.69e-03} & \textbf{5.66e-03} & \textbf{5.61e-03}\\
N/A & 8.58e-02 & \textbf{3.38e-03} & 3.06e-01 & \textbf{8.43e-03}\\
N/A & \textbf{4.96e-05} & \textbf{2.50e-04} & 3.05e-02 & 2.64e-02\\
N/A & \textbf{4.45e-06} & \textbf{5.46e-07} & \textbf{2.17e-05} & \textbf{3.96e-05}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Zeno_2_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{194.3}{197.2}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.7} \underline{199.7} & \gr{199.7} 2.5\\
  & 10\ & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0 & \gr{200.0} \underline{200.0} & \gr{200.0} 0.0\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.3} \underline{199.3} & \gr{199.3} 6.4\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.6} 199.6 & \gr{199.6} 3.3 & \gr{199.7} 199.7 & \gr{199.7} 2.1 & \gr{198.9} 198.9 & \gr{198.9} 9.1 & \gr{198.7} \underline{198.7} & \gr{198.7} 11.1\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.3} 199.3 & \gr{199.3} 4.0 & \gr{198.5} 198.5 & \gr{198.5} 9.8 & \gr{199.3} 199.3 & \gr{199.3} 5.9 & \gr{197.9} \underline{197.9} & \gr{197.9} 9.9\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{197.7} 197.7 & \gr{197.7} 13.9 & \gr{194.8} \underline{\textbf{194.8}} & \gr{194.8} 16.4 & \gr{197.8} 197.8 & \gr{197.8} 12.4 & \gr{196.4} 196.4 & \gr{196.4} 15.6\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{197.1} \underline{197.1} & \gr{197.1} 16.0 & \gr{197.1} 197.1 & \gr{197.1} 15.2 & \gr{199.1} 199.1 & \gr{199.1} 4.7 & \gr{198.5} 198.5 & \gr{198.5} 9.2\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{197.4} 197.4 & \gr{197.4} 10.5 & \gr{197.3} \underline{197.3} & \gr{197.3} 16.4 & \gr{197.6} 197.6 & \gr{197.6} 16.2 & \gr{197.4} 197.4 & \gr{197.4} 15.9\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{195.6} \textbf{195.6} & \gr{195.6} 14.5 & \gr{194.8} \underline{194.8} & \gr{194.8} 20.6 & \gr{196.3} 196.3 & \gr{196.3} 16.4 & \gr{197.2} 197.2 & \gr{197.2} 11.4\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.9} 196.9 & \gr{196.9} 10.8 & \gr{194.3} \underline{\textbf{194.3}} & \gr{194.3} 16.5 & \gr{198.1} 198.1 & \gr{198.1} 9.9 & \gr{196.1} 196.1 & \gr{196.1} 14.2\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Zeno_2_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & NaN & 3.19e-01\\
N/A & NaN & NaN & NaN & NaN\\
N/A & NaN & NaN & NaN & 3.19e-01\\
N/A & 3.19e-01 & 1.92e-01 & 3.19e-01 & 3.19e-01\\
N/A & 1.31e-01 & 1.84e-01 & 2.92e-01 & 7.01e-02\\
N/A & 1.57e-01 & \textbf{7.02e-03} & 1.23e-01 & 5.07e-02\\
N/A & 1.16e-01 & 1.01e-01 & 9.01e-02 & 1.60e-01\\
N/A & 3.53e-02 & 1.56e-01 & 2.02e-01 & 1.64e-01\\
N/A & \textbf{9.94e-03} & 3.02e-02 & 4.94e-02 & 3.57e-02\\
N/A & 1.53e-02 & \textbf{3.53e-03} & 9.08e-02 & 1.94e-02\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Zeno_3_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{173.1}{186.5}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.8} \underline{199.8} & \gr{199.8} 1.4 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.3 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{195.8} \underline{195.8} & \gr{195.8} 19.7 & \gr{199.3} 199.3 & \gr{199.3} 4.3\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.6} 198.6 & \gr{198.6} 12.0 & \gr{197.9} \underline{197.9} & \gr{197.9} 14.4 & \gr{199.6} 199.6 & \gr{199.6} 3.1 & \gr{200.0} 200.0 & \gr{200.0} 0.0\\
  & 50\ & \gr{199.3} 199.3 & \gr{199.3} 5.9 & \gr{191.9} \underline{191.9} & \gr{191.9} 26.4 & \gr{199.0} 199.0 & \gr{199.0} 8.4 & \gr{194.0} 194.0 & \gr{194.0} 23.5 & \gr{195.4} 195.4 & \gr{195.4} 20.7\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{194.2} 194.2 & \gr{194.2} 22.5 & \gr{193.4} \underline{193.4} & \gr{193.4} 25.4 & \gr{199.2} 199.2 & \gr{199.2} 4.4 & \gr{193.7} 193.7 & \gr{193.7} 22.8\\
  & 200\ & \gr{199.6} 199.6 & \gr{199.6} 3.2 & \gr{195.1} 195.1 & \gr{195.1} 19.8 & \gr{189.7} \underline{\textbf{189.7}} & \gr{189.7} 29.0 & \gr{194.6} 194.6 & \gr{194.6} 22.5 & \gr{192.6} 192.6 & \gr{192.6} 24.1\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{187.2} \textbf{187.2} & \gr{187.2} 31.8 & \gr{185.8} \underline{\textbf{185.8}} & \gr{185.8} 32.8 & \gr{191.9} \textbf{191.9} & \gr{191.9} 24.8 & \gr{194.0} 194.0 & \gr{194.0} 21.5\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{184.3} \underline{\textbf{184.3}} & \gr{184.3} 34.8 & \gr{191.3} \textbf{191.3} & \gr{191.3} 25.6 & \gr{190.2} \textbf{190.2} & \gr{190.2} 25.3 & \gr{192.9} \textbf{192.9} & \gr{192.9} 21.3\\
  & 2000\ & \gr{199.8} 199.8 & \gr{199.8} 1.7 & \gr{180.2} \underline{\textbf{180.2}} & \gr{180.2} 39.3 & \gr{185.3} \textbf{185.3} & \gr{185.3} 31.4 & \gr{184.8} \textbf{184.8} & \gr{184.8} 32.3 & \gr{190.1} \textbf{190.1} & \gr{190.1} 22.4\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{179.5} \textbf{179.5} & \gr{179.5} 33.1 & \gr{173.1} \underline{\textbf{173.1}} & \gr{173.1} 40.3 & \gr{177.1} \textbf{177.1} & \gr{177.1} 41.1 & \gr{179.8} \textbf{179.8} & \gr{179.8} 31.0\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Zeno_3_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & 3.19e-01 & NaN\\
N/A & 3.19e-01 & NaN & 6.42e-02 & 1.83e-01\\
N/A & 3.19e-01 & 2.05e-01 & 3.19e-01 & NaN\\
N/A & 1.94e-02 & 8.05e-01 & 5.97e-02 & 1.15e-01\\
N/A & 2.63e-02 & 2.56e-02 & 1.38e-01 & 1.86e-02\\
N/A & 5.09e-02 & \textbf{3.86e-03} & 5.89e-02 & 1.31e-02\\
N/A & \textbf{6.19e-04} & \textbf{2.62e-04} & \textbf{5.58e-03} & 1.78e-02\\
N/A & \textbf{1.43e-04} & \textbf{3.72e-03} & \textbf{1.01e-03} & \textbf{4.46e-03}\\
N/A & \textbf{2.92e-05} & \textbf{1.05e-04} & \textbf{9.07e-05} & \textbf{2.48e-04}\\
N/A & \textbf{3.04e-07} & \textbf{4.13e-08} & \textbf{3.56e-06} & \textbf{8.72e-08}\\
  \hhline{|-----}
\end{tabular}

==> float/tab/Zeno_4_full.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\raggedleft\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{187.6}{193.8}{200.0}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{0.7cm}


\begin{tabular}[b]{rr|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|C{\colwidth}C{\colwidth}|}
  & \multicolumn{1}{c}{} & \multicolumn{10}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    & \multicolumn{1}{c}{} & \multicolumn{2}{c}{0/UCT} & \multicolumn{2}{c}{0.2} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{0.8} & \multicolumn{2}{c}{1}\\
    \hhline{~~|----------}
  & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{c}{$\overline{x}$} & \multicolumn{1}{c|}{$\sigma$}\\
  \hhline{~~|----------}
  \parbox[t]{3mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{number of rollouts}}} & 5 &\gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.8} \underline{199.8} & \gr{199.8} 1.7\\
  & 10\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.9} 199.9 & \gr{199.9} 0.6 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.7} \underline{199.7} & \gr{199.7} 2.9\\
  & 20\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{195.2} \underline{195.2} & \gr{195.2} 19.0 & \gr{199.2} 199.2 & \gr{199.2} 7.3 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.4} 198.4 & \gr{198.4} 14.0\\
  & 50\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.3} 199.3 & \gr{199.3} 5.2 & \gr{197.2} \underline{197.2} & \gr{197.2} 15.2 & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{199.0} 199.0 & \gr{199.0} 8.5\\
  & 100\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{197.0} \underline{197.0} & \gr{197.0} 14.1 & \gr{198.3} 198.3 & \gr{198.3} 10.3 & \gr{198.6} 198.6 & \gr{198.6} 8.4 & \gr{199.5} 199.5 & \gr{199.5} 3.3\\
  & 200\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{198.4} 198.4 & \gr{198.4} 10.4 & \gr{197.6} \underline{197.6} & \gr{197.6} 11.5 & \gr{198.2} 198.2 & \gr{198.2} 8.0 & \gr{198.0} 198.0 & \gr{198.0} 10.4\\
  & 500\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{196.7} 196.7 & \gr{196.7} 14.4 & \gr{195.1} \underline{\textbf{195.1}} & \gr{195.1} 16.3 & \gr{197.3} 197.3 & \gr{197.3} 16.6 & \gr{198.5} 198.5 & \gr{198.5} 8.9\\
  & 1000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{197.5} 197.5 & \gr{197.5} 11.6 & \gr{195.3} \underline{\textbf{195.3}} & \gr{195.3} 14.9 & \gr{196.8} 196.8 & \gr{196.8} 11.5 & \gr{197.1} 197.1 & \gr{197.1} 10.7\\
  & 2000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{193.0} \textbf{193.0} & \gr{193.0} 16.3 & \gr{192.3} \textbf{192.3} & \gr{192.3} 20.7 & \gr{190.6} \textbf{190.6} & \gr{190.6} 26.0 & \gr{190.3} \underline{\textbf{190.3}} & \gr{190.3} 24.4\\
  & 5000\ & \gr{200.0} 200.0 & \gr{200.0} 0.0 & \gr{189.3} \textbf{189.3} & \gr{189.3} 22.8 & \gr{187.6} \underline{\textbf{187.6}} & \gr{187.6} 22.4 & \gr{188.5} \textbf{188.5} & \gr{188.5} 19.7 & \gr{189.3} \textbf{189.3} & \gr{189.3} 22.6\\
  \hhline{~~|----------}
\end{tabular}

==> float/tab/Zeno_4_pvals.tex <==
%% DEFINE COLOR RANGE
\colorlet{maxcolor}{white}
\colorlet{mincolor}{blue!50}
% midcolor is white by default
%%
\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
%\gradient{cellvalue}{minval}{midval}{maxval}{maxcolor}{mincolor}
\renewcommand\gr[1]{\gradient{#1}{-0.01}{0.50}{1.00}{maxcolor}{mincolor}}
\setlength{\tabcolsep}{2pt}
\setlength{\colwidth}{1.2cm}


\begin{tabular}[b]{|C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}C{\colwidth}|}
  \multicolumn{5}{c}{less greedy $\quad \longleftarrow \alpha \longrightarrow \quad$ more greedy}\\
    \multicolumn{1}{c}{0/UCT} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1}\\
    \hhline{|-----}
N/A & NaN & NaN & NaN & 3.19e-01\\
N/A & NaN & 3.19e-01 & NaN & 3.19e-01\\
N/A & 3.08e-02 & 3.19e-01 & NaN & 3.19e-01\\
N/A & 2.26e-01 & 1.11e-01 & NaN & 3.19e-01\\
N/A & 6.42e-02 & 1.53e-01 & 1.57e-01 & 1.79e-01\\
N/A & 1.73e-01 & 7.22e-02 & 4.89e-02 & 1.03e-01\\
N/A & 4.93e-02 & \textbf{9.92e-03} & 1.64e-01 & 1.53e-01\\
N/A & 6.53e-02 & \textbf{6.68e-03} & 1.88e-02 & 1.88e-02\\
N/A & \textbf{2.80e-04} & \textbf{1.59e-03} & \textbf{2.19e-03} & \textbf{7.22e-04}\\
N/A & \textbf{7.91e-05} & \textbf{3.67e-06} & \textbf{1.15e-06} & \textbf{6.91e-05}\\
  \hhline{|-----}
\end{tabular}
